Accuracy Can Lie: On the Impact of Surrogate Model in Configuration Tuning

To ease the expensive measurements during configuration tuning, it is natural to build a surrogate model as the replacement of the system, and thereby the configuration performance can be cheaply evaluated. Yet, a stereotype therein is that the higher the model accuracy, the better the tuning result would be. This "accuracy is all" belief drives our research community to build more and more accurate models and criticize a tuner for the inaccuracy of the model used. However, this practice raises some previously unaddressed questions, e.g., Do those somewhat small accuracy improvements reported in existing work really matter much to the tuners? What role does model accuracy play in the impact of tuning quality? To answer those related questions, we conduct one of the largest-scale empirical studies to date-running over the period of 13 months 24*7-that covers 10 models, 17 tuners, and 29 systems from the existing works while under four different commonly used metrics, leading to 13,612 cases of investigation. Surprisingly, our key findings reveal that the accuracy can lie: there are a considerable number of cases where higher accuracy actually leads to no improvement in the tuning outcomes (up to 58% cases under certain setting), or even worse, it can degrade the tuning quality (up to 24% cases under certain setting). We also discover that the chosen models in most proposed tuners are sub-optimal and that the required % of accuracy change to significantly improve tuning quality varies according to the range of model accuracy. Deriving from the fitness landscape analysis, we provide in-depth discussions of the rationale behind, offering several lessons learned as well as insights for future opportunities. Most importantly, this work poses a clear message to the community: we should take one step back from the natural "accuracy is all" belief for model-based configuration tuning.

==> (inline-0) <==
\begin{tabular}{llr|lr|lr|lr|lr|lr|lr|lr}

%\multicolumn{17}{c}{\textbf{(a) Comparing Performance}}\\

\toprule

\multirow{2}{*}{\textbf{System}}&\multicolumn{2}{c|}{\textbf{\texttt{BOCA}}}&\multicolumn{2}{c|}{\textbf{\texttt{ATConf}}}&\multicolumn{2}{c|}{\textbf{\texttt{FLASH}}}&\multicolumn{2}{c|}{\textbf{\texttt{OtterTune}}}&\multicolumn{2}{c|}{\textbf{\texttt{ResTune}}}&\multicolumn{2}{c|}{\textbf{\texttt{ROBOTune}}}&\multicolumn{2}{c|}{\textbf{\texttt{SMAC}}}&\multicolumn{2}{c}{\textbf{\texttt{Tuneful}}}\\

&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}\\

\midrule

%\textsc{Trimesh}&$\{$Latency (s), \# Iterations$\}$&$\{$-$81,4\}$&$\{$-$461,15\}$&$\{$-$135,7\}$&$\{$-$37,501\}$\\

\textsc{Brotli}&\cellcolor{red!20}\texttt{DT/RF}&\cellcolor{red!20}{$-$0.42\%$^{\,\,\,}$}&\cellcolor{steel!30}\textbf{\texttt{HIP/GP}}&\cellcolor{steel!30}\textbf{{1.54\%$^\dagger$}}&\cellcolor{red!20}\underline{\textbf{\texttt{DeP}}}\textbf{\texttt{/DT}}&\cellcolor{red!20}\textbf{{$-$6.43\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$0.49\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$0.69\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$14.34\%$^\dagger$}}&\cellcolor{steel!30}\texttt{HIP/RF}&\cellcolor{steel!30}{0.32\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$0.66\%$^\star$}}\\
\textsc{LLVM}&\cellcolor{red!20}\texttt{HIP/RF}&\cellcolor{red!20}{$-$0.00\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{DeP/GP}&\cellcolor{steel!30}{0.01\%$^{\,\,\,}$}&\texttt{GP/DT}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$0.04\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$0.03\%$^\star$}}&\cellcolor{red!20}\underline{\textbf{\texttt{DaL}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$0.20\%$^\dagger$}}&\cellcolor{red!20}\texttt{DCT/RF}&\cellcolor{red!20}{$-$0.01\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$0.07\%$^{\,\,\,}$}\\
\textsc{Lrzip}&\cellcolor{red!20}\texttt{HIP/RF}&\cellcolor{red!20}{$-$0.10\%$^{\,\,\,}$}&\texttt{RF/GP}&{0.00\%$^{\,\,\,}$}&\texttt{RF/DT}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$6.18\%$^\dagger$}}&\cellcolor{red!20}\underline{\texttt{RF}}\texttt{/GP}&\cellcolor{red!20}{$-$0.01\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$0.18\%$^\star$}}&\texttt{DT/RF}&{0.00\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{RF/GP}&\cellcolor{steel!30}{0.14\%$^{\,\,\,}$}\\
\textsc{xgboost}&\cellcolor{steel!30}\texttt{DT/RF}&\cellcolor{steel!30}{2.47\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{6.60\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{DeP}}}\textbf{\texttt{/DT}}&\cellcolor{red!20}\textbf{{$-$6.95\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$23.59\%$^\star$}}&\cellcolor{steel!30}\textbf{\texttt{LR/GP}}&\cellcolor{steel!30}\textbf{{5.40\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$53.34\%$^\dagger$}}&\cellcolor{red!20}\texttt{DT/RF}&\cellcolor{red!20}{$-$1.24\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$13.66\%$^{\,\,\,}$}\\
\textsc{noc-CM-log}&\texttt{GP/RF}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{RF}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$1.82\%$^\dagger$}}&\texttt{DaL/DT}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$0.07\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$0.38\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$0.38\%$^\dagger$}}&\texttt{DeP/RF}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$1.83\%$^\dagger$}}\\
\textsc{DeepArch}&\cellcolor{red!20}\texttt{DeP/RF}&\cellcolor{red!20}{$-$0.06\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$0.05\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{DeP}}\texttt{/DT}&\cellcolor{red!20}{$-$0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$0.18\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$0.00\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$7.30\%$^\dagger$}}&\cellcolor{red!20}\texttt{DT/RF}&\cellcolor{red!20}{$-$0.13\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$1.23\%$^\dagger$}}\\
\textsc{BDB\_C}&\cellcolor{red!20}\textbf{\texttt{LR/RF}}&\cellcolor{red!20}\textbf{{$-$1.56\%$^\dagger$}}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{0.27\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/DT}&\cellcolor{red!20}{$-$5.02\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$1.57\%$^\dagger$}}&\cellcolor{steel!30}\texttt{DeP/GP}&\cellcolor{steel!30}{0.31\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$2.19\%$^\dagger$}}&\cellcolor{red!20}\underline{\texttt{DT}}\texttt{/RF}&\cellcolor{red!20}{$-$0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$2.23\%$^{\,\,\,}$}\\
\textsc{HSQLDB}&\cellcolor{red!20}\underline{\textbf{\texttt{SPL}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$0.02\%$^\star$}}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{0.01\%$^{\,\,\,}$}&\texttt{RF/DT}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$0.08\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$0.04\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$0.08\%$^\dagger$}}&\texttt{DT/RF}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$0.04\%$^\star$}}\\
\textsc{DConvert}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$1.06\%$^\dagger$}}&\cellcolor{steel!30}\textbf{\texttt{DaL/GP}}&\cellcolor{steel!30}\textbf{{0.15\%$^\star$}}&\cellcolor{red!20}\underline{\texttt{DaL}}\texttt{/DT}&\cellcolor{red!20}{$-$0.66\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$0.78\%$^\star$}}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$0.13\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$3.68\%$^\dagger$}}&\cellcolor{steel!30}\texttt{DT/RF}&\cellcolor{steel!30}{0.04\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$1.90\%$^{\,\,\,}$}\\
\textsc{7z}&\cellcolor{red!20}\textbf{\texttt{HIP/RF}}&\cellcolor{red!20}\textbf{{$-$4.62\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$4.21\%$^\dagger$}}&\cellcolor{red!20}\texttt{DeP/DT}&\cellcolor{red!20}{$-$30.98\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$23.97\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$31.28\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$7.87\%$^\dagger$}}&\cellcolor{red!20}\underline{\texttt{DCT}}\texttt{/RF}&\cellcolor{red!20}{$-$0.45\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$31.28\%$^\dagger$}}\\
\textsc{Apache}&\cellcolor{red!20}\texttt{DaL/RF}&\cellcolor{red!20}{$-$0.01\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DT/GP}&\cellcolor{red!20}{$-$0.03\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/DT}}&\cellcolor{red!20}\textbf{{$-$0.15\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$0.30\%$^\dagger$}}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$0.10\%$^\star$}}&\cellcolor{steel!30}\texttt{DT/}\underline{\texttt{RF}}&\cellcolor{steel!30}{0.04\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$0.00\%$^{\,\,\,}$}\\
\textsc{HSMGP}&\cellcolor{red!20}\textbf{\texttt{LR/RF}}&\cellcolor{red!20}\textbf{{$-$1.37\%$^\dagger$}}&\cellcolor{steel!30}\textbf{\texttt{SPL/GP}}&\cellcolor{steel!30}\textbf{{0.04\%$^\star$}}&\cellcolor{red!20}\texttt{HIP/DT}&\cellcolor{red!20}{$-$0.05\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{HIP}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$3.26\%$^\star$}}&\cellcolor{steel!30}\textbf{\texttt{LR/GP}}&\cellcolor{steel!30}\textbf{{0.02\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$1.14\%$^\dagger$}}&\cellcolor{red!20}\texttt{HIP/RF}&\cellcolor{red!20}{$-$0.09\%$^{\,\,\,}$}&\cellcolor{steel!30}\textbf{\texttt{LR/GP}}&\cellcolor{steel!30}\textbf{{0.02\%$^\star$}}\\
\textsc{MongoDB}&\cellcolor{red!20}\textbf{\texttt{SPL/RF}}&\cellcolor{red!20}\textbf{{$-$0.13\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$0.12\%$^\dagger$}}&\texttt{SPL/DT}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$2.46\%$^\dagger$}}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$0.04\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$1.47\%$^\dagger$}}&\cellcolor{steel!30}\texttt{DT/}\underline{\texttt{RF}}&\cellcolor{steel!30}{0.01\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$0.52\%$^{\,\,\,}$}\\
\textsc{PostgreSQL}&\cellcolor{red!20}\texttt{SVR/RF}&\cellcolor{red!20}{$-$0.02\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$0.02\%$^\star$}}&\cellcolor{red!20}\underline{\textbf{\texttt{DeP}}}\textbf{\texttt{/DT}}&\cellcolor{red!20}\textbf{{$-$0.11\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$0.18\%$^\dagger$}}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$0.01\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$0.06\%$^\dagger$}}&\cellcolor{red!20}\texttt{DCT/RF}&\cellcolor{red!20}{$-$0.03\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$0.01\%$^{\,\,\,}$}\\
\textsc{ExaStencils}&\cellcolor{red!20}\texttt{DeP/RF}&\cellcolor{red!20}{$-$0.57\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$1.10\%$^\star$}}&\cellcolor{red!20}\underline{\textbf{\texttt{DeP}}}\textbf{\texttt{/DT}}&\cellcolor{red!20}\textbf{{$-$3.56\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$13.51\%$^\dagger$}}&\cellcolor{steel!30}\textbf{\texttt{RF/GP}}&\cellcolor{steel!30}\textbf{{0.58\%$^\dagger$}}&\cellcolor{steel!30}\texttt{HIP/GP}&\cellcolor{steel!30}{1.36\%$^{\,\,\,}$}&\cellcolor{steel!30}\textbf{\texttt{DeP/RF}}&\cellcolor{steel!30}\textbf{{0.25\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$0.27\%$^\dagger$}}\\
\textsc{kanzi}&\cellcolor{red!20}\textbf{\texttt{SPL/RF}}&\cellcolor{red!20}\textbf{{$-$71.47\%$^\dagger$}}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$0.54\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{DeP}}\texttt{/DT}&\cellcolor{red!20}{$-$0.26\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$286.62\%$^\dagger$}}&\cellcolor{steel!30}\textbf{\texttt{SPL/GP}}&\cellcolor{steel!30}\textbf{{4.53\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$96.37\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{HIP/RF}}&\cellcolor{red!20}\textbf{{$-$25.41\%$^\dagger$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$1.41\%$^{\,\,\,}$}\\
\textsc{jump3r}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$9.81\%$^\dagger$}}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{0.65\%$^{\,\,\,}$}&\texttt{DeP/DT}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{DT}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$0.18\%$^\star$}}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{0.45\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$14.69\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{SVR/RF}}&\cellcolor{red!20}\textbf{{$-$11.21\%$^\star$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$1.38\%$^{\,\,\,}$}\\
\textsc{MariaDB}&\cellcolor{red!20}\textbf{\texttt{SPL/RF}}&\cellcolor{red!20}\textbf{{$-$0.98\%$^\dagger$}}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{0.16\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SPL/DT}}&\cellcolor{red!20}\textbf{{$-$0.94\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$2.89\%$^\dagger$}}&\cellcolor{red!20}\underline{\textbf{\texttt{LR}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$0.72\%$^\dagger$}}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$0.63\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DCT/RF}&\cellcolor{red!20}{$-$0.08\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DT/GP}&\cellcolor{red!20}{$-$0.33\%$^{\,\,\,}$}\\
\textsc{polly}&\cellcolor{red!20}\texttt{DCT/RF}&\cellcolor{red!20}{$-$0.04\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$2.53\%$^\star$}}&\cellcolor{red!20}\texttt{DCT/DT}&\cellcolor{red!20}{$-$2.81\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$0.11\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$7.68\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$50.53\%$^\dagger$}}&\cellcolor{steel!30}\texttt{DT/}\underline{\texttt{RF}}&\cellcolor{steel!30}{0.16\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$7.81\%$^{\,\,\,}$}\\
\textsc{SQL}&\cellcolor{red!20}\texttt{SVR/RF}&\cellcolor{red!20}{$-$0.02\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$1.15\%$^\star$}}&\cellcolor{red!20}\texttt{SPL/DT}&\cellcolor{red!20}{$-$0.18\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$0.39\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{RF}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$2.47\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$2.22\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{SPL/RF}}&\cellcolor{red!20}\textbf{{$-$1.29\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$1.93\%$^\dagger$}}\\
\textsc{vp9}&\cellcolor{steel!30}\texttt{DaL/RF}&\cellcolor{steel!30}{0.06\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{SPL}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$0.62\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{LR/DT}}&\cellcolor{red!20}\textbf{{$-$1.92\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$4.78\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$3.47\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$6.59\%$^\dagger$}}&\cellcolor{red!20}\texttt{DCT/RF}&\cellcolor{red!20}{$-$0.17\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$3.47\%$^\dagger$}}\\
\textsc{Spark}&\cellcolor{red!20}\texttt{DaL/RF}&\cellcolor{red!20}{$-$0.37\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$1.06\%$^\star$}}&\cellcolor{red!20}\texttt{RF/DT}&\cellcolor{red!20}{$-$0.33\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$1.64\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$2.40\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$2.14\%$^\dagger$}}&\cellcolor{steel!30}\texttt{DT/}\underline{\texttt{RF}}&\cellcolor{steel!30}{0.02\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$2.43\%$^\dagger$}}\\
\textsc{HIPAcc}&\cellcolor{red!20}\textbf{\texttt{SVR/RF}}&\cellcolor{red!20}\textbf{{$-$0.16\%$^\dagger$}}&\cellcolor{steel!30}\textbf{\texttt{LR/GP}}&\cellcolor{steel!30}\textbf{{0.07\%$^\star$}}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/DT}&\cellcolor{red!20}{$-$0.26\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$0.31\%$^\dagger$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$0.09\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$0.68\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR/RF}&\cellcolor{steel!30}{0.02\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$0.10\%$^{\,\,\,}$}\\
\textsc{Redis}&\cellcolor{red!20}\texttt{SVR/RF}&\cellcolor{red!20}{$-$0.75\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$0.96\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SPL}}\texttt{/DT}&\cellcolor{red!20}{$-$0.14\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$2.90\%$^\dagger$}}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$0.20\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$0.56\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DT/RF}&\cellcolor{red!20}{$-$0.47\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{DaL/GP}&\cellcolor{steel!30}{0.17\%$^{\,\,\,}$}\\
\textsc{storm}&\cellcolor{red!20}\textbf{\texttt{LR/RF}}&\cellcolor{red!20}\textbf{{$-$200.00\%$^\star$}}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{200.00\%$^{\,\,\,}$}&\texttt{DaL/DT}&{0.00\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{LR/}\underline{\texttt{GP}}&\cellcolor{steel!30}{200.00\%$^{\,\,\,}$}&\texttt{LR/GP}&{0.00\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$197.73\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DeP/RF}}&\cellcolor{red!20}\textbf{{$-$200.00\%$^\star$}}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$17371.43\%$^{\,\,\,}$}\\
\textsc{SaC}&\cellcolor{red!20}\textbf{\texttt{DCT/RF}}&\cellcolor{red!20}\textbf{{$-$7.75\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$5.89\%$^\dagger$}}&\cellcolor{red!20}\texttt{DaL/DT}&\cellcolor{red!20}{$-$0.82\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$8.42\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$11.95\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$19.93\%$^\dagger$}}&\cellcolor{red!20}\underline{\texttt{DCT}}\texttt{/RF}&\cellcolor{red!20}{$-$2.46\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$8.76\%$^{\,\,\,}$}\\
\textsc{Hadoop}&\cellcolor{red!20}\texttt{SVR/RF}&\cellcolor{red!20}{$-$0.24\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$1.23\%$^\star$}}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/DT}}&\cellcolor{red!20}\textbf{{$-$1.20\%$^\star$}}&\cellcolor{red!20}\texttt{DT/GP}&\cellcolor{red!20}{$-$0.27\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DT/GP}&\cellcolor{red!20}{$-$0.75\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$0.63\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/RF}&\cellcolor{red!20}{$-$0.81\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$0.65\%$^{\,\,\,}$}\\
\textsc{Tomcat}&\cellcolor{steel!30}\texttt{SVR/RF}&\cellcolor{steel!30}{0.33\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DT/GP}&\cellcolor{red!20}{$-$0.41\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{DaL/}\underline{\texttt{DT}}&\cellcolor{steel!30}{0.09\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DT/GP}}&\cellcolor{red!20}\textbf{{$-$1.43\%$^\star$}}&\cellcolor{steel!30}\texttt{DT/GP}&\cellcolor{steel!30}{0.08\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$0.70\%$^\star$}}&\cellcolor{red!20}\texttt{DEC/RF}&\cellcolor{red!20}{$-$0.24\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$0.43\%$^{\,\,\,}$}\\
\textsc{JavaGC}&\cellcolor{red!20}\texttt{SPL/RF}&\cellcolor{red!20}{$-$0.30\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$0.93\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{DCT}}}\textbf{\texttt{/DT}}&\cellcolor{red!20}\textbf{{$-$0.26\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$8.71\%$^\dagger$}}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$0.08\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$5.31\%$^\dagger$}}&\cellcolor{steel!30}\texttt{SPL/RF}&\cellcolor{steel!30}{0.33\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$7.12\%$^\dagger$}}\\

\bottomrule
\end{tabular}
\begin{tabular}{llr|lr|lr|lr|lr|lr|lr|lr}

%\multicolumn{17}{c}{}\\

%\multicolumn{17}{c}{\textbf{(b) Comparing Efficiency}}\\
\toprule

\multirow{2}{*}{\textbf{System}}&\multicolumn{2}{c|}{\textbf{\texttt{BOCA}}}&\multicolumn{2}{c|}{\textbf{\texttt{ATConf}}}&\multicolumn{2}{c|}{\textbf{\texttt{FLASH}}}&\multicolumn{2}{c|}{\textbf{\texttt{OtterTune}}}&\multicolumn{2}{c|}{\textbf{\texttt{ResTune}}}&\multicolumn{2}{c|}{\textbf{\texttt{ROBOTune}}}&\multicolumn{2}{c|}{\textbf{\texttt{SMAC}}}&\multicolumn{2}{c}{\textbf{\texttt{Tuneful}}}\\

&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}&\textbf{Model} ($\mathcal{N}/\mathcal{O}$)&\textbf{$\Delta$\%}\\

\midrule

%\textsc{Trimesh}&$\{$Latency (s), \# Iterations$\}$&$\{$-$81,4\}$&$\{$-$461,15\}$&$\{$-$135,7\}$&$\{$-$37,501\}$\\

\textsc{Brotli}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$212.84\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$54.20\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{LR/DT}}&\cellcolor{red!20}\textbf{{$-$119.01\%$^\dagger$}}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$10.68\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$85.16\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$285.96\%$^\dagger$}}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$103.42\%$^\dagger$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$61.48\%$^{\,\,\,}$}\\
\textsc{LLVM}&\cellcolor{red!20}\textbf{\texttt{HIP/RF}}&\cellcolor{red!20}\textbf{{$-$99.47\%$^\dagger$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$34.51\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SPL/DT}}&\cellcolor{red!20}\textbf{{$-$49.54\%$^\star$}}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$36.24\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{7.39\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$74.43\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$246.67\%$^\dagger$}}&\cellcolor{steel!30}\textbf{\texttt{HIP/GP}}&\cellcolor{steel!30}\textbf{{51.45\%$^\star$}}\\
\textsc{Lrzip}&\cellcolor{red!20}\texttt{DaL/RF}&\cellcolor{red!20}{$-$16.89\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$11.02\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SVR/DT}}&\cellcolor{red!20}\textbf{{$-$121.95\%$^\dagger$}}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$39.67\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$5.12\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{15.23\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$96.97\%$^\dagger$}}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$15.04\%$^{\,\,\,}$}\\
\textsc{xgboost}&\cellcolor{steel!30}\texttt{DeP/RF}&\cellcolor{steel!30}{10.45\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$20.64\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/DT}&\cellcolor{red!20}{$-$15.28\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{DeP}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$102.87\%$^\star$}}&\cellcolor{steel!30}\texttt{HIP/GP}&\cellcolor{steel!30}{12.38\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{6.67\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/RF}}&\cellcolor{red!20}\textbf{{$-$50.49\%$^\star$}}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{0.77\%$^{\,\,\,}$}\\
\textsc{noc-CM-log}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$73.66\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$312.55\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{DeP/DT}}&\cellcolor{red!20}\textbf{{$-$35.62\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{SVR/GP}}&\cellcolor{red!20}\textbf{{$-$63.53\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$199.54\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$78.53\%$^\star$}}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$178.28\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$177.50\%$^\dagger$}}\\
\textsc{DeepArch}&\cellcolor{red!20}\texttt{DeP/RF}&\cellcolor{red!20}{$-$7.07\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{HIP/GP}&\cellcolor{steel!30}{19.35\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{RF}}\texttt{/DT}&\cellcolor{red!20}{$-$41.85\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$91.55\%$^\dagger$}}&\cellcolor{steel!30}\texttt{RF/GP}&\cellcolor{steel!30}{0.93\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{21.80\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{DCT/RF}&\cellcolor{steel!30}{5.91\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$3.75\%$^{\,\,\,}$}\\
\textsc{BDB\_C}&\cellcolor{red!20}\texttt{DeP/RF}&\cellcolor{red!20}{$-$52.23\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$4.87\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/DT}&\cellcolor{red!20}{$-$15.87\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$19.16\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$6.39\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$43.13\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$484.03\%$^\dagger$}}&\cellcolor{red!20}\texttt{LR/GP}&\cellcolor{red!20}{$-$62.97\%$^{\,\,\,}$}\\
\textsc{HSQLDB}&\cellcolor{red!20}\texttt{GP/RF}&\cellcolor{red!20}{$-$25.37\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$45.80\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/DT}&\cellcolor{red!20}{$-$11.98\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$95.93\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$83.37\%$^\star$}}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{26.48\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$228.43\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$108.50\%$^\star$}}\\
\textsc{DConvert}&\cellcolor{red!20}\texttt{HIP/RF}&\cellcolor{red!20}{$-$15.76\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{30.67\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{HIP/DT}&\cellcolor{red!20}{$-$54.36\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DT/GP}&\cellcolor{red!20}{$-$47.23\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{33.79\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}{$-$62.70\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{GP/RF}&\cellcolor{red!20}{$-$63.48\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{4.23\%$^{\,\,\,}$}\\
\textsc{7z}&\cellcolor{red!20}\texttt{DaL/RF}&\cellcolor{red!20}{$-$42.70\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$12.35\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/DT}&\cellcolor{red!20}{$-$66.35\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{DaL}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$250.06\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$231.46\%$^\dagger$}}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$80.69\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{DaL/RF}&\cellcolor{steel!30}{1.43\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$224.88\%$^\dagger$}}\\
\textsc{Apache}&\cellcolor{steel!30}\texttt{HIP/RF}&\cellcolor{steel!30}{5.40\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$50.95\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{GP/DT}}&\cellcolor{red!20}\textbf{{$-$513.92\%$^\dagger$}}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{4.31\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$23.33\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{HIP/GP}&\cellcolor{steel!30}{26.36\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$123.10\%$^\star$}}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$23.33\%$^{\,\,\,}$}\\
\textsc{HSMGP}&\cellcolor{red!20}\textbf{\texttt{HIP/RF}}&\cellcolor{red!20}\textbf{{$-$284.28\%$^\star$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$19.79\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/DT}}&\cellcolor{red!20}\textbf{{$-$264.59\%$^\dagger$}}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$69.65\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$157.18\%$^\dagger$}}&\cellcolor{red!20}\underline{\textbf{\texttt{SPL}}}\textbf{\texttt{/GP}}&\cellcolor{red!20}\textbf{{$-$326.87\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{SPL/RF}}&\cellcolor{red!20}\textbf{{$-$281.16\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$159.57\%$^\dagger$}}\\
\textsc{MongoDB}&\cellcolor{steel!30}\texttt{DaL/RF}&\cellcolor{steel!30}{2.91\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$27.70\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/DT}&\cellcolor{red!20}{$-$37.96\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$235.72\%$^\dagger$}}&\cellcolor{steel!30}\texttt{DaL/GP}&\cellcolor{steel!30}{19.28\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}{$-$52.02\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SPL/RF}}&\cellcolor{red!20}\textbf{{$-$191.32\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$53.78\%$^\star$}}\\
\textsc{PostgreSQL}&\cellcolor{red!20}\textbf{\texttt{LR/RF}}&\cellcolor{red!20}\textbf{{$-$75.54\%$^\star$}}&\cellcolor{steel!30}\texttt{HIP/GP}&\cellcolor{steel!30}{0.46\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{GP}}}\textbf{\texttt{/DT}}&\cellcolor{red!20}\textbf{{$-$648.50\%$^\dagger$}}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$24.70\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DCT/GP}}&\cellcolor{red!20}\textbf{{$-$48.97\%$^\star$}}&\cellcolor{red!20}\texttt{DaL/GP}&\cellcolor{red!20}{$-$69.06\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$276.45\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$38.33\%$^\star$}}\\
\textsc{ExaStencils}&\cellcolor{red!20}\texttt{DCT/RF}&\cellcolor{red!20}{$-$26.14\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$77.56\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/DT}&\cellcolor{red!20}{$-$22.28\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$699.63\%$^\dagger$}}&\cellcolor{steel!30}\texttt{RF/GP}&\cellcolor{steel!30}{51.71\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR}\underline{\texttt{/GP}}&\cellcolor{steel!30}{5.70\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{DaL/RF}&\cellcolor{steel!30}{29.43\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$38.58\%$^{\,\,\,}$}\\
\textsc{kanzi}&\cellcolor{red!20}\textbf{\texttt{LR/RF}}&\cellcolor{red!20}\textbf{{$-$92.16\%$^\star$}}&\cellcolor{steel!30}\textbf{\texttt{SVR/GP}}&\cellcolor{steel!30}\textbf{{47.11\%$^\star$}}&\cellcolor{red!20}\texttt{RF/DT}&\cellcolor{red!20}{$-$31.77\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$303.58\%$^\dagger$}}&\cellcolor{red!20}\texttt{SVR}\texttt{/GP}&\cellcolor{red!20}{$-$25.45\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}\texttt{{$-$4.98\%$^{\,\,\,}$}}&\cellcolor{red!20}\textbf{\texttt{SPL/RF}}&\cellcolor{red!20}\textbf{{$-$143.12\%$^\star$}}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{28.42\%$^{\,\,\,}$}\\
\textsc{jump3r}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$116.26\%$^\star$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$2.76\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/DT}}&\cellcolor{red!20}\textbf{{$-$59.67\%$^\star$}}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{13.44\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{35.89\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}{$-$14.90\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/RF}}&\cellcolor{red!20}\textbf{{$-$184.12\%$^\star$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$7.27\%$^{\,\,\,}$}\\
\textsc{MariaDB}&\cellcolor{red!20}\textbf{\texttt{LR/RF}}&\cellcolor{red!20}\textbf{{$-$209.52\%$^\dagger$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$33.23\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{RF/DT}&\cellcolor{steel!30}{10.19\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$58.98\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$79.81\%$^\star$}}&\cellcolor{steel!30}\texttt{HIP/GP}&\cellcolor{steel!30}{8.10\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{GP}}\texttt{/RF}&\cellcolor{red!20}{$-$28.91\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$85.51\%$^\star$}}\\
\textsc{polly}&\cellcolor{red!20}\texttt{DCT/RF}&\cellcolor{red!20}{$-$10.73\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$51.16\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DCT/DT}&\cellcolor{red!20}{$-$26.55\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$48.72\%$^\star$}}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$21.90\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}{$-$30.09\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DT/RF}&\cellcolor{red!20}{$-$15.89\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$25.96\%$^{\,\,\,}$}\\
\textsc{SQL}&\cellcolor{red!20}\texttt{DT/RF}&\cellcolor{red!20}{$-$42.35\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$6.70\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/DT}&\cellcolor{red!20}{$-$12.79\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$7.81\%$^{\,\,\,}$}&\cellcolor{steel!30}\textbf{\texttt{SPL/GP}}&\cellcolor{steel!30}\textbf{{59.88\%$^\dagger$}}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}{$-$5.05\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{GP/RF}&\cellcolor{red!20}{$-$10.96\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{16.55\%$^{\,\,\,}$}\\
\textsc{vp9}&\cellcolor{steel!30}\texttt{LR/RF}&\cellcolor{steel!30}{0.55\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{24.16\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/DT}&\cellcolor{red!20}
{$-$6.54\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$357.24\%$^\dagger$}}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{24.18\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$1.43\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SPL}}\texttt{/RF}&\cellcolor{red!20}{$-$39.84\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{LR/GP}&\cellcolor{steel!30}{24.29\%$^{\,\,\,}$}\\
\textsc{Spark}&\cellcolor{red!20}\texttt{SPL/RF}&\cellcolor{red!20}{$-$37.77\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$39.35\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/DT}&\cellcolor{red!20}{$-$23.01\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$6.96\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$36.75\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{24.80\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{GP}}\texttt{/RF}&\cellcolor{red!20}{$-$36.93\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{29.56\%$^{\,\,\,}$}\\
\textsc{HIPAcc}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$104.79\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{SPL/GP}}&\cellcolor{red!20}\textbf{{$-$65.51\%$^\star$}}&\cellcolor{red!20}\texttt{RF/DT}&\cellcolor{red!20}{$-$44.78\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DCT/GP}&\cellcolor{red!20}{$-$56.98\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$36.00\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}{$-$5.69\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/RF}&\cellcolor{red!20}{$-$48.51\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$35.79\%$^{\,\,\,}$}\\
\textsc{Redis}&\cellcolor{red!20}\texttt{HIP/RF}&\cellcolor{red!20}{$-$23.64\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$98.74\%$^\dagger$}}&\cellcolor{red!20}\texttt{GP/DT}&\cellcolor{red!20}{$-$61.32\%$^{\,\,\,}$}&\cellcolor{steel!30}\textbf{\texttt{SVR/GP}}&\cellcolor{steel!30}\textbf{{41.03\%$^\star$}}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$36.21\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$28.38\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{GP}}\texttt{/RF}&\cellcolor{red!20}{$-$169.05\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$47.05\%$^\star$}}\\
\textsc{storm}&\cellcolor{red!20}\textbf{\texttt{GP/RF}}&\cellcolor{red!20}\textbf{{$-$133.46\%$^\star$}}&\cellcolor{steel!30}\texttt{SPL/GP}&\cellcolor{steel!30}{39.08\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/DT}}&\cellcolor{red!20}\textbf{{$-$50.80\%$^\star$}}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$38.13\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$49.16\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$60.97\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\textbf{\texttt{DeP}}}\textbf{\texttt{/RF}}&\cellcolor{red!20}\textbf{{$-$349.30\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$91.94\%$^\star$}}\\
\textsc{SaC}&\cellcolor{red!20}\texttt{DeP/RF}&\cellcolor{red!20}{$-$51.46\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$81.52\%$^\star$}}&\cellcolor{red!20}\textbf{\texttt{SPL/DT}}&\cellcolor{red!20}\textbf{{$-$109.67\%$^\star$}}&\cellcolor{red!20}\texttt{HIP/GP}&\cellcolor{red!20}{$-$3.81\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{HIP/GP}}&\cellcolor{red!20}\textbf{{$-$67.30\%$^\star$}}&\cellcolor{red!20}\underline{\texttt{SVR}}\texttt{/GP}&\cellcolor{red!20}{$-$10.41\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{GP/RF}&\cellcolor{red!20}{$-$26.48\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DeP/GP}}&\cellcolor{red!20}\textbf{{$-$254.88\%$^\dagger$}}\\
\textsc{Hadoop}&\cellcolor{steel!30}\texttt{DT/RF}&\cellcolor{steel!30}{3.97\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{SPL}}\texttt{/GP}&\cellcolor{red!20}{$-$12.93\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{LR/DT}&\cellcolor{red!20}{$-$63.96\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$14.67\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SVR/GP}&\cellcolor{red!20}{$-$16.17\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{RF/GP}&\cellcolor{red!20}{$-$4.25\%$^{\,\,\,}$}&\cellcolor{steel!30}\textbf{\texttt{DaL/RF}}&\cellcolor{steel!30}\textbf{{28.96\%$^\star$}}&\cellcolor{red!20}\texttt{DeP/GP}&\cellcolor{red!20}{$-$21.81\%$^{\,\,\,}$}\\
\textsc{Tomcat}&\cellcolor{red!20}\texttt{GP/RF}&\cellcolor{red!20}{$-$52.37\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DCT/GP}&\cellcolor{red!20}{$-$11.83\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{GP/DT}&\cellcolor{red!20}{$-$39.13\%$^{\,\,\,}$}&\cellcolor{red!20}\underline{\texttt{RF}}\texttt{/GP}&\cellcolor{red!20}{$-$17.22\%$^{\,\,\,}$}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{26.79\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$21.24\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{DaL/RF}&\cellcolor{red!20}{$-$65.11\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/GP}&\cellcolor{red!20}{$-$15.06\%$^{\,\,\,}$}\\
\textsc{JavaGC}&\cellcolor{red!20}\texttt{LR/RF}&\cellcolor{red!20}{$-$46.78\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$92.69\%$^\star$}}&\cellcolor{red!20}\underline{\texttt{RF}}\texttt{/DT}&\cellcolor{red!20}{$-$14.67\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{RF/GP}}&\cellcolor{red!20}\textbf{{$-$530.97\%$^\dagger$}}&\cellcolor{red!20}\textbf{\texttt{LR/GP}}&\cellcolor{red!20}\textbf{{$-$67.99\%$^\star$}}&\cellcolor{steel!30}\texttt{SVR/GP}&\cellcolor{steel!30}{35.68\%$^{\,\,\,}$}&\cellcolor{red!20}\texttt{SPL/RF}&\cellcolor{red!20}{$-$6.10\%$^{\,\,\,}$}&\cellcolor{red!20}\textbf{\texttt{DaL/GP}}&\cellcolor{red!20}\textbf{{$-$101.74\%$^\star$}}\\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lc|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c}

%\multicolumn{9}{c}{\textbf{(a) MAPE and Performance}}\\

\toprule

\multirow{2}{*}{\textbf{System}}&\multicolumn{8}{c||}{\textbf{MAPE and Performance}}&\multicolumn{8}{c}{\textbf{$\mu$RD and Performance}}\\

\cmidrule{2-17}

&\textbf{\texttt{BOCA}}&\textbf{\texttt{ATConf}}&\textbf{\texttt{FLASH}}&\textbf{\texttt{OtterTune}}&\textbf{\texttt{ResTune}}&\textbf{\texttt{ROBOTune}}&\textbf{\texttt{SMAC}}&\textbf{\texttt{Tuneful}}&\textbf{\texttt{BOCA}}&\textbf{\texttt{ATConf}}&\textbf{\texttt{FLASH}}&\textbf{\texttt{OtterTune}}&\textbf{\texttt{ResTune}}&\textbf{\texttt{ROBOTune}}&\textbf{\texttt{SMAC}}&\textbf{\texttt{Tuneful}}\\

\midrule

%\percent[p is positive, n is negative]{r value}{1}{r value + the symbol for representing p result}{the color classification}. Note if negative, a  $-$ should be placed beforehand.

%$0 \leq |r| \leq 0.09$ is negligible; $0.09 < |r| \leq 0.39$ implies weak; $0.39 < |r| \leq 0.69$ is considered as moderate; $0.69 < |r| \leq 0.89$ is strong, and $0.89 < |r| \leq 1$ means very strong.

%the color classification = 20 negligible; 40 weak; 60 moderate; 80 strong; 100 very strong.

\textsc{Brotli}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&$-$\percent[n]{0.53}{1}{0.53$^\dagger$}{60}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{60}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}\\
\textsc{LLVM}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{100}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.74}{1}{0.74$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{100}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.71}{1}{0.71$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}\\
\textsc{Lrzip}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}\\
\textsc{xgboost}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}\\
\textsc{noc-CM-log}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&$-$\percent[n]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}\\
\textsc{DeepArch}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}\\
\textsc{BDB\_C}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&$-$\percent[n]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&$-$\percent[n]{0.11}{1}{0.11$^\star$}{40}&$-$\percent[n]{0.22}{1}{0.22$^\dagger$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&$-$\percent[n]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.66}{1}{0.66$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}\\
\textsc{HSQLDB}&$-$\percent[n]{0.26}{1}{0.26$^\dagger$}{40}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.62}{1}{0.62$^\dagger$}{60}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.66}{1}{0.66$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}\\
\textsc{DConvert}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.50}{1}{0.50$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.51}{1}{0.51$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.53}{1}{0.53$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}\\
\textsc{7z}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.54}{1}{0.54$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.63}{1}{0.63$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.62}{1}{0.62$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.69}{1}{0.69$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}\\
\textsc{Apache}&$-$\percent[n]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.41}{1}{0.41$^\dagger$}{60}&$-$\percent[n]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.45}{1}{0.45$^\dagger$}{60}&$-$\percent[n]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}\\
\textsc{HSMGP}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&$-$\percent[n]{0.50}{1}{0.50$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}\\
\textsc{MongoDB}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.53}{1}{0.53$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.60}{1}{0.60$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.54}{1}{0.54$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}\\
\textsc{PostgreSQL}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}\\
\textsc{ExaStencils}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.59}{1}{0.59$^\dagger$}{60}&$-$\percent[n]{0.27}{1}{0.27$^\dagger$}{40}&$-$\percent[n]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.59}{1}{0.59$^\dagger$}{60}&$-$\percent[n]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.69}{1}{0.69$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.65}{1}{0.65$^\dagger$}{60}&$-$\percent[n]{0.19}{1}{0.19$^\dagger$}{40}&$-$\percent[n]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.66}{1}{0.66$^\dagger$}{60}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}\\
\textsc{kanzi}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.50}{1}{0.50$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}\\
\textsc{jump3r}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&$-$\percent[n]{0.45}{1}{0.45$^\dagger$}{60}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}\\
\textsc{MariaDB}&$-$\percent[n]{0.37}{1}{0.37$^\dagger$}{40}&$-$\percent[n]{0.42}{1}{0.42$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.51}{1}{0.51$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&$-$\percent[n]{0.36}{1}{0.36$^\dagger$}{40}&$-$\percent[n]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.51}{1}{0.51$^\dagger$}{60}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}\\
\textsc{polly}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.40}{1}{0.40$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}\\
\textsc{SQL}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}\\
\textsc{vp9}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.40}{1}{0.40$^\dagger$}{60}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}\\
\textsc{Spark}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.28}{1}{0.28$^\dagger$}{40}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&$-$\percent[n]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}\\
\textsc{HIPAcc}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}\\
\textsc{Redis}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}\\
\textsc{storm}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{100}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{100}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}\\
\textsc{SaC}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}\\
\textsc{Hadoop}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}\\
\textsc{Tomcat}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}\\
\textsc{JavaGC}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.54}{1}{0.54$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.64}{1}{0.64$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.64}{1}{0.64$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}\\

\bottomrule
\end{tabular}
\begin{tabular}{lc|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c}

%\multicolumn{9}{c}{\textbf{(a) MAPE and Performance}}\\

\toprule

\multirow{2}{*}{\textbf{System}}&\multicolumn{8}{c||}{\textbf{MAPE and Efficiency}}&\multicolumn{8}{c}{\textbf{$\mu$RD and Efficiency}}\\

\cmidrule{2-17}

&\textbf{\texttt{BOCA}}&\textbf{\texttt{ATConf}}&\textbf{\texttt{FLASH}}&\textbf{\texttt{OtterTune}}&\textbf{\texttt{ResTune}}&\textbf{\texttt{ROBOTune}}&\textbf{\texttt{SMAC}}&\textbf{\texttt{Tuneful}}&\textbf{\texttt{BOCA}}&\textbf{\texttt{ATConf}}&\textbf{\texttt{FLASH}}&\textbf{\texttt{OtterTune}}&\textbf{\texttt{ResTune}}&\textbf{\texttt{ROBOTune}}&\textbf{\texttt{SMAC}}&\textbf{\texttt{Tuneful}}\\

\midrule

%\percent[p is positive, n is negative]{r value}{1}{r value + the symbol for representing p result}{the color classification}. Note if negative, a  $-$ should be placed beforehand.

%$0 \leq |r| \leq 0.09$ is negligible; $0.09 < |r| \leq 0.39$ implies weak; $0.39 < |r| \leq 0.69$ is considered as moderate; $0.69 < |r| \leq 0.89$ is strong, and $0.89 < |r| \leq 1$ means very strong.

%the color classification = 20 negligible; 40 weak; 60 moderate; 80 strong; 100 very strong.

\textsc{Brotli}&$-$\percent[n]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.20}{1}{0.20$^\dagger$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}\\
\textsc{LLVM}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}\\
\textsc{Lrzip}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}\\
\textsc{xgboost}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}\\
\textsc{noc-CM-log}&$-$\percent[n]{0.32}{1}{0.32$^\dagger$}{40}&$-$\percent[n]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.69}{1}{0.69$^\dagger$}{60}&$-$\percent[n]{0.49}{1}{0.49$^\dagger$}{60}&$-$\percent[n]{0.30}{1}{0.30$^\dagger$}{40}&$-$\percent[n]{0.28}{1}{0.28$^\dagger$}{40}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.58}{1}{0.58$^\dagger$}{60}&$-$\percent[n]{0.50}{1}{0.50$^\dagger$}{60}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}\\
\textsc{DeepArch}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}\\
\textsc{BDB\_C}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&$-$\percent[n]{0.35}{1}{0.35$^\dagger$}{40}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.32}{1}{0.32$^\dagger$}{40}&$-$\percent[n]{0.38}{1}{0.38$^\dagger$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.22}{1}{0.22$^\dagger$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.39}{1}{0.39$^\dagger$}{60}&$-$\percent[n]{0.42}{1}{0.42$^\dagger$}{60}\\
\textsc{HSQLDB}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&$-$\percent[n]{0.41}{1}{0.41$^\dagger$}{60}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.19}{1}{0.19$^\star$}{40}&$-$\percent[n]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}\\
\textsc{DConvert}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}\\
\textsc{7z}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}\\
\textsc{Apache}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.20}{1}{0.20$^\dagger$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}\\
\textsc{HSMGP}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.33}{1}{0.33$^\dagger$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}\\
\textsc{MongoDB}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}\\
\textsc{PostgreSQL}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.40}{1}{0.40$^\dagger$}{60}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}\\
\textsc{ExaStencils}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&$-$\percent[n]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&$-$\percent[n]{0.11}{1}{0.11$^\star$}{40}\\
\textsc{kanzi}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}\\
\textsc{jump3r}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&$-$\percent[n]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.20}{1}{0.20$^\dagger$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}\\
\textsc{MariaDB}&$-$\percent[n]{0.25}{1}{0.25$^\dagger$}{40}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.40}{1}{0.40$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.30}{1}{0.30$^\dagger$}{40}&$-$\percent[n]{0.19}{1}{0.19$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&$-$\percent[n]{0.24}{1}{0.24$^\dagger$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.24}{1}{0.24$^\dagger$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}\\
\textsc{polly}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}\\
\textsc{SQL}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}\\
\textsc{vp9}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}\\
\textsc{Spark}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.23}{1}{0.23$^\dagger$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.26}{1}{0.26$^\dagger$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}\\
\textsc{HIPAcc}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}\\
\textsc{Redis}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}\\
\textsc{storm}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.30}{1}{0.30$^\dagger$}{40}&$-$\percent[n]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}\\
\textsc{SaC}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.19}{1}{0.19$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}\\
\textsc{Hadoop}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}\\
\textsc{Tomcat}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}\\
\textsc{JavaGC}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}\\

\bottomrule
\end{tabular}
\begin{tabular}{lc|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c}

%\multicolumn{9}{c}{\textbf{(a) MAPE and Performance}}\\

\toprule

\multirow{2}{*}{\textbf{System}}&\multicolumn{9}{c||}{\textbf{MAPE and Performance}}&\multicolumn{9}{c}{\textbf{$\mu$RD and Performance}}\\

\cmidrule{2-19}

&\textbf{\texttt{BestConfig}}&\textbf{\texttt{Irace}}&\textbf{\texttt{GGA}}&\textbf{\texttt{ParamILS}}&\textbf{\texttt{Random}}&\textbf{\texttt{GA}}&\textbf{\texttt{SWAY}}&\textbf{\texttt{ConEx}}&\textbf{\texttt{Brute-force}}&\textbf{\texttt{BestConfig}}&\textbf{\texttt{Irace}}&\textbf{\texttt{GGA}}&\textbf{\texttt{ParamILS}}&\textbf{\texttt{Random}}&\textbf{\texttt{GA}}&\textbf{\texttt{SWAY}}&\textbf{\texttt{ConEx}}&\textbf{\texttt{Brute-force}}\\

\midrule

%\percent[p is positive, n is negative]{r value}{1}{r value + the symbol for representing p result}{the color classification}. Note if negative, a  $-$ should be placed beforehand.

%$0 \leq |r| \leq 0.09$ is negligible; $0.09 < |r| \leq 0.39$ implies weak; $0.39 < |r| \leq 0.69$ is considered as moderate; $0.69 < |r| \leq 0.89$ is strong, and $0.89 < |r| \leq 1$ means very strong.

%the color classification = 20 negligible; 40 weak; 60 moderate; 80 strong; 100 very strong.

\textsc{Brotli}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}\\
\textsc{LLVM}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}\\
\textsc{Lrzip}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}\\
\textsc{xgboost}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}\\
\textsc{noc-CM-log}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.51}{1}{0.51$^\dagger$}{60}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}\\
\textsc{DeepArch}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}\\
\textsc{BDB\_C}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}\\
\textsc{HSQLDB}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.50}{1}{0.50$^\dagger$}{60}\\
\textsc{DConvert}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&-\\
\textsc{7z}&\phantom{$-$}\percent[p]{0.68}{1}{0.68$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.73}{1}{0.73$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.77}{1}{0.77$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.78}{1}{0.78$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.75}{1}{0.75$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.77}{1}{0.77$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.78}{1}{0.78$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.78}{1}{0.78$^\dagger$}{80}&-&\phantom{$-$}\percent[p]{0.70}{1}{0.70$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.75}{1}{0.75$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.79}{1}{0.79$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.78}{1}{0.78$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.78}{1}{0.78$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.79}{1}{0.79$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.79}{1}{0.79$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.79}{1}{0.79$^\dagger$}{80}&-\\
\textsc{Apache}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&-\\
\textsc{HSMGP}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&-\\
\textsc{MongoDB}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.63}{1}{0.63$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.61}{1}{0.61$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&-\\
\textsc{PostgreSQL}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^\star$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&-&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&-\\
\textsc{ExaStencils}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.65}{1}{0.65$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.69}{1}{0.69$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.66}{1}{0.66$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.72}{1}{0.72$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.70}{1}{0.70$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.69}{1}{0.69$^\dagger$}{80}&-&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.63}{1}{0.63$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.66}{1}{0.66$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.65}{1}{0.65$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.74}{1}{0.74$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.70}{1}{0.70$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.66}{1}{0.66$^\dagger$}{60}&-\\
\textsc{kanzi}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&-\\
\textsc{jump3r}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&-&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.62}{1}{0.62$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.70}{1}{0.70$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.72}{1}{0.72$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.64}{1}{0.64$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.73}{1}{0.73$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.70}{1}{0.70$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.69}{1}{0.69$^\dagger$}{60}&-\\
\textsc{MariaDB}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.53}{1}{0.53$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.56}{1}{0.56$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.55}{1}{0.55$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.40}{1}{0.40$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.53}{1}{0.53$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.55}{1}{0.55$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.53}{1}{0.53$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&-\\
\textsc{polly}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&-\\
\textsc{SQL}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&-\\
\textsc{vp9}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.40}{1}{0.40$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&-\\
\textsc{Spark}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.53}{1}{0.53$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.50}{1}{0.50$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.57}{1}{0.57$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.49}{1}{0.49$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&-&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.50}{1}{0.50$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&-\\
\textsc{HIPAcc}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.59}{1}{0.59$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.61}{1}{0.61$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.73}{1}{0.73$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.67}{1}{0.67$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.73}{1}{0.73$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.65}{1}{0.65$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.59}{1}{0.59$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.61}{1}{0.61$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.73}{1}{0.73$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.66}{1}{0.66$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.73}{1}{0.73$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.65}{1}{0.65$^\dagger$}{60}&-\\
\textsc{Redis}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&-&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&-\\
\textsc{storm}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.51}{1}{0.51$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.54}{1}{0.54$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.57}{1}{0.57$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&-\\
\textsc{SaC}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.65}{1}{0.65$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.67}{1}{0.67$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.55}{1}{0.55$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.68}{1}{0.68$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.57}{1}{0.57$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.71}{1}{0.71$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&-\\
\textsc{Hadoop}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&-&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&-\\
\textsc{Tomcat}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.40}{1}{0.40$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&-\\
\textsc{JavaGC}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.65}{1}{0.65$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.67}{1}{0.67$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.62}{1}{0.62$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.69}{1}{0.69$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.68}{1}{0.68$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.68}{1}{0.68$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.67}{1}{0.67$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.67}{1}{0.67$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.70}{1}{0.70$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.64}{1}{0.64$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.78}{1}{0.78$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.71}{1}{0.71$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.72}{1}{0.72$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.70}{1}{0.70$^\dagger$}{80}&-\\

\bottomrule
\end{tabular}
\begin{tabular}{lc|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c}

%\multicolumn{9}{c}{\textbf{(a) MAPE and Performance}}\\

\toprule

\multirow{2}{*}{\textbf{System}}&\multicolumn{9}{c||}{\textbf{MAPE and Efficiency}}&\multicolumn{9}{c}{\textbf{$\mu$RD and Efficiency}}\\

\cmidrule{2-19}

&\textbf{\texttt{BestConfig}}&\textbf{\texttt{Irace}}&\textbf{\texttt{GGA}}&\textbf{\texttt{ParamILS}}&\textbf{\texttt{Random}}&\textbf{\texttt{GA}}&\textbf{\texttt{SWAY}}&\textbf{\texttt{ConEx}}&\textbf{\texttt{Brute-force}}&\textbf{\texttt{BestConfig}}&\textbf{\texttt{Irace}}&\textbf{\texttt{GGA}}&\textbf{\texttt{ParamILS}}&\textbf{\texttt{Random}}&\textbf{\texttt{GA}}&\textbf{\texttt{SWAY}}&\textbf{\texttt{ConEx}}&\textbf{\texttt{Brute-force}}\\

\midrule

%\percent[p is positive, n is negative]{r value}{1}{r value + the symbol for representing p result}{the color classification}. Note if negative, a  $-$ should be placed beforehand.

%$0 \leq |r| \leq 0.09$ is negligible; $0.09 < |r| \leq 0.39$ implies weak; $0.39 < |r| \leq 0.69$ is considered as moderate; $0.69 < |r| \leq 0.89$ is strong, and $0.89 < |r| \leq 1$ means very strong.

%the color classification = 20 negligible; 40 weak; 60 moderate; 80 strong; 100 very strong.
\textsc{Brotli}&-&-&-&-&-&-&-&-&$-$\percent[n]{0.25}{1}{0.25$^\dagger$}{40}&-&-&-&-&-&-&-&-&$-$\percent[n]{0.16}{1}{0.16$^\star$}{40}\\
\textsc{LLVM}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}\\
\textsc{Lrzip}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}\\
\textsc{xgboost}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}\\
\textsc{noc-CM-log}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}\\
\textsc{DeepArch}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.42}{1}{0.42$^\dagger$}{60}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}\\
\textsc{BDB\_C}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}\\
\textsc{HSQLDB}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&-&-&-&-&-&-&-&-&\phantom{$-$}\percent[p]{0.53}{1}{0.53$^\dagger$}{60}\\
\textsc{DConvert}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.57}{1}{0.57$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&-&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.59}{1}{0.59$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&-\\
\textsc{7z}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.33}{1}{0.33$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.75}{1}{0.75$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.81}{1}{0.81$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&-\\
\textsc{Apache}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.27}{1}{0.27$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&-\\
\textsc{HSMGP}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.39}{1}{0.39$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&-&\phantom{$-$}\percent[p]{0.25}{1}{0.25$^\dagger$}{40}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.61}{1}{0.61$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&-\\
\textsc{MongoDB}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.61}{1}{0.61$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.60}{1}{0.60$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&-\\
\textsc{PostgreSQL}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.44}{1}{0.44$^\dagger$}{60}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.43}{1}{0.43$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&-\\
\textsc{ExaStencils}&\phantom{$-$}\percent[p]{0.36}{1}{0.36$^\dagger$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.57}{1}{0.57$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.31}{1}{0.31$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.75}{1}{0.75$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.59}{1}{0.59$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.60}{1}{0.60$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.75}{1}{0.75$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.57}{1}{0.57$^\dagger$}{60}&-\\
\textsc{kanzi}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&-&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&-\\
\textsc{jump3r}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&-&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.58}{1}{0.58$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&-\\
\textsc{MariaDB}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.50}{1}{0.50$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&-&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.55}{1}{0.55$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&-\\
\textsc{polly}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.35}{1}{0.35$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&-&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.29}{1}{0.29$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&-\\
\textsc{SQL}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.08}{1}{0.08$^{\,\,\,}$}{20}&-&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&-\\
\textsc{vp9}&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.13}{1}{0.13$^\star$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&-&$-$\percent[n]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.11}{1}{0.11$^\star$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.22}{1}{0.22$^\dagger$}{40}&-\\
\textsc{Spark}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.48}{1}{0.48$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&-&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.34}{1}{0.34$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&-\\
\textsc{HIPAcc}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.80}{1}{0.80$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.30}{1}{0.30$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.15}{1}{0.15$^\star$}{40}&\phantom{$-$}\percent[p]{0.80}{1}{0.80$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.32}{1}{0.32$^\dagger$}{40}&-\\
\textsc{Redis}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&$-$\percent[n]{0.21}{1}{0.21$^\dagger$}{40}&-&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.11}{1}{0.11$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&$-$\percent[n]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.18}{1}{0.18$^\star$}{40}&-\\
\textsc{storm}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.26}{1}{0.26$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.23}{1}{0.23$^\dagger$}{40}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&-&$-$\percent[n]{0.15}{1}{0.15$^\star$}{40}&$-$\percent[n]{0.05}{1}{0.05$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.46}{1}{0.46$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.00}{1}{0.00$^{\,\,\,}$}{20}&-\\
\textsc{SaC}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.24}{1}{0.24$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.52}{1}{0.52$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.37}{1}{0.37$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.45}{1}{0.45$^\dagger$}{60}&-&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.21}{1}{0.21$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.55}{1}{0.55$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.20}{1}{0.20$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.38}{1}{0.38$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.47}{1}{0.47$^\dagger$}{60}&-\\
\textsc{Hadoop}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.13}{1}{0.13$^\star$}{40}&$-$\percent[n]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.09}{1}{0.09$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&-&\phantom{$-$}\percent[p]{0.12}{1}{0.12$^\star$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.02}{1}{0.02$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.02}{1}{0.02$^{\,\,\,}$}{20}&-\\
\textsc{Tomcat}&$-$\percent[n]{0.11}{1}{0.11$^\star$}{40}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.03}{1}{0.03$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.17}{1}{0.17$^\star$}{40}&\phantom{$-$}\percent[p]{0.07}{1}{0.07$^{\,\,\,}$}{20}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.12}{1}{0.12$^\star$}{40}&-&\phantom{$-$}\percent[p]{0.05}{1}{0.05$^{\,\,\,}$}{20}&$-$\percent[n]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.28}{1}{0.28$^\dagger$}{40}&\phantom{$-$}\percent[p]{0.08}{1}{0.08$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.01}{1}{0.01$^{\,\,\,}$}{20}&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&-\\
\textsc{JavaGC}&$-$\percent[n]{0.01}{1}{0.01$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.09}{1}{0.09$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.14}{1}{0.14$^\star$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.67}{1}{0.67$^\dagger$}{60}&\phantom{$-$}\percent[p]{0.16}{1}{0.16$^\star$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.41}{1}{0.41$^\dagger$}{60}&-&$-$\percent[n]{0.04}{1}{0.04$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.10}{1}{0.10$^{\,\,\,}$}{40}&\phantom{$-$}\percent[p]{0.19}{1}{0.19$^\star$}{40}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.76}{1}{0.76$^\dagger$}{80}&\phantom{$-$}\percent[p]{0.18}{1}{0.18$^\star$}{40}&\phantom{$-$}\percent[p]{0.06}{1}{0.06$^{\,\,\,}$}{20}&\phantom{$-$}\percent[p]{0.40}{1}{0.40$^\dagger$}{60}&-\\

\bottomrule
\end{tabular}

==> Figures/RQ5/bmbt-me.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



 \pgfplotstableread{
x         y    y-max  y-min
A 1.0118585020763917 1.4209369457297893 1.4209369457297893
B 7.853206601664037 5.006948619470572 5.006948619470572
C 12.48785579997462 8.104771270292966 8.104771270292966
D 22.22625146307801 10.409357457286998 10.409357457286998
E 32.39131830288986 8.87387539332723 8.87387539332723
F 26.162518861402923 10.267037726874381 10.267037726874381
G 42.45461322418302 9.107130087246972 9.107130087246972
H 56.010897025837416 16.21705661853949 16.21705661853949
I 59.50958758159033 25.37463116893844 25.37463116893844
J 70.16809026766646 13.0150352340636 13.0150352340636
K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7651599970498019 1.18074921001815 1.18074921001815
B 6.101357844770544 3.7519800116975963 3.7519800116975963
C 8.04617518594051 6.565028818502625 6.565028818502625
D 17.30139388332735 6.405920645201239 6.405920645201239
E 21.037751621047892 12.191613452851323 12.191613452851323
F 5.1909947435984645 0.0001 0.0001
G 0 0.0001 0.0001
H 60.76964381524911 0.0001 0.0001
I 5.4277980740488285 0.0001 0.0001
J 35.03254245287618 19.278416834332877 19.278416834332877
K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.1598580234980274 1.609567723164609 1.609567723164609
B 8.950787735502743 4.9364696240547445 4.9364696240547445
C 12.93545471319053 8.927056211673357 8.927056211673357
D 22.341457771583283 9.90038016076194 9.90038016076194
E 28.47961459126831 7.214754280504157 7.214754280504157
F 28.966205058850058 11.60022461216598 11.60022461216598
G 42.639432203003416 12.360461657626963 12.360461657626963
H 61.47327125556414 17.16358238530361 17.16358238530361
I 65.06800072401721 22.33859421978452 22.33859421978452
J 67.06725033015896 25.17613962074721 25.17613962074721
K 83.1836432718139 53.8502884033292 53.8502884033292
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.4660070659208606 1.8056854397014495 1.8056854397014495
B 7.89872817173482 4.305599937653424 4.305599937653424
C 11.197134256491532 8.696248951173285 8.696248951173285
D 13.706311946385247 8.546598436054751 8.546598436054751
E 20.51771813876503 11.778789046889626 11.778789046889626
F 27.347478306669075 8.970838347080146 8.970838347080146
G 30.75883634317683 20.101867162545194 20.101867162545194
H 12.57535605029828 0.0001 0.0001
I 49.34589600602808 25.973305699739747 25.973305699739747
J 36.81060071777971 25.875452171922902 25.875452171922902
K 71.7807589578079 48.24042436879014 48.24042436879014
}{\mytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9527198554259695 1.4306734347031718 1.4306734347031718
B 9.97844324314368 5.253960881612525 5.253960881612525
C 12.834844759867423 8.74666908365168 8.74666908365168
D 22.32632402677287 9.726742155879494 9.726742155879494
E 28.47961459126831 7.214754280504157 7.214754280504157
F 28.966205058850058 11.60022461216598 11.60022461216598
G 42.639432203003416 12.360461657626963 12.360461657626963
H 61.47327125556414 17.16358238530361 17.16358238530361
I 66.94164219628571 20.83160359993868 20.83160359993868
J 67.06725033015896 25.17613962074721 25.17613962074721
K 83.1836432718139 53.8502884033292 53.8502884033292
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1188079646410323 1.4361084755515439 1.4361084755515439
B 8.821602279136599 4.81005702016196 4.81005702016196
C 12.06032604400558 8.485105694762957 8.485105694762957
D 15.945741079957429 9.628068107831533 9.628068107831533
E 20.51771813876503 11.778789046889626 11.778789046889626
F 27.347478306669075 8.970838347080146 8.970838347080146
G 30.75883634317683 20.101867162545194 20.101867162545194
H 12.57535605029828 0.0001 0.0001
I 55.4387042980465 26.23317248658386 26.23317248658386
J 36.81060071777971 25.875452171922902 25.875452171922902
K 71.7807589578079 48.24042436879014 48.24042436879014
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9416064083470631 1.5203186136709834 1.5203186136709834
B 5.416624302207188 4.504504551441645 4.504504551441645
C 7.282693040552822 7.229637451804062 7.229637451804062
D 12.18051293799304 9.06727630034099 9.06727630034099
E 17.54660463078947 12.359853552857206 12.359853552857206
F 20.020337427332432 15.566019123678295 15.566019123678295
G 27.309459402326635 16.8545754110128 16.8545754110128
H 30.694782756775634 17.63752564992491 17.63752564992491
I 30.176483281336676 19.578147214391155 19.578147214391155
J 41.251478284792434 17.572775674431394 17.572775674431394
K 54.69199824610661 52.24744756844867 52.24744756844867
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9454593033528701 1.431489072365233 1.431489072365233
B 3.3909138310614573 2.9060114756730937 2.9060114756730937
C 5.712943529902765 5.998952383697309 5.998952383697309
D 9.091711861364308 6.287914351050064 6.287914351050064
E 15.846398922706484 11.473874343239705 11.473874343239705
F 20.120662472918966 15.273578315061394 15.273578315061394
G 24.939768075462712 22.265416456530616 22.265416456530616
H 30.39797242479575 20.18457910700331 20.18457910700331
I 28.29288050181466 13.11765882849236 13.11765882849236
J 27.862945624674218 18.284516126791438 18.284516126791438
K 52.86924751338171 48.05151800467283 48.05151800467283
}{\mytablecc}

\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablec}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize MAPE};

\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablecc}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/RQ5/bmbt-mp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



 \pgfplotstableread{
x         y    y-max  y-min
A 1.0118585020763917 1.4209369457297893 1.4209369457297893
B 7.853206601664037 5.006948619470572 5.006948619470572
C 12.48785579997462 8.104771270292966 8.104771270292966
D 22.22625146307801 10.409357457286998 10.409357457286998
E 32.39131830288986 8.87387539332723 8.87387539332723
F 26.162518861402923 10.267037726874381 10.267037726874381
G 42.45461322418302 9.107130087246972 9.107130087246972
H 56.010897025837416 16.21705661853949 16.21705661853949
I 59.50958758159033 25.37463116893844 25.37463116893844
J 70.16809026766646 13.0150352340636 13.0150352340636
K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7651599970498019 1.18074921001815 1.18074921001815
B 6.101357844770544 3.7519800116975963 3.7519800116975963
C 8.04617518594051 6.565028818502625 6.565028818502625
D 17.30139388332735 6.405920645201239 6.405920645201239
E 21.037751621047892 12.191613452851323 12.191613452851323
F 5.1909947435984645 0.0001 0.0001
G 0 0.0001 0.0001
H 60.76964381524911 0.0001 0.0001
I 5.4277980740488285 0.0001 0.0001
J 35.03254245287618 19.278416834332877 19.278416834332877
K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.1598580234980274 1.609567723164609 1.609567723164609
B 8.950787735502743 4.9364696240547445 4.9364696240547445
C 12.93545471319053 8.927056211673357 8.927056211673357
D 22.341457771583283 9.90038016076194 9.90038016076194
E 28.47961459126831 7.214754280504157 7.214754280504157
F 28.966205058850058 11.60022461216598 11.60022461216598
G 42.639432203003416 12.360461657626963 12.360461657626963
H 61.47327125556414 17.16358238530361 17.16358238530361
I 65.06800072401721 22.33859421978452 22.33859421978452
J 67.06725033015896 25.17613962074721 25.17613962074721
K 83.1836432718139 53.8502884033292 53.8502884033292
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.4660070659208606 1.8056854397014495 1.8056854397014495
B 7.89872817173482 4.305599937653424 4.305599937653424
C 11.197134256491532 8.696248951173285 8.696248951173285
D 13.706311946385247 8.546598436054751 8.546598436054751
E 20.51771813876503 11.778789046889626 11.778789046889626
F 27.347478306669075 8.970838347080146 8.970838347080146
G 30.75883634317683 20.101867162545194 20.101867162545194
H 12.57535605029828 0.0001 0.0001
I 49.34589600602808 25.973305699739747 25.973305699739747
J 36.81060071777971 25.875452171922902 25.875452171922902
K 71.7807589578079 48.24042436879014 48.24042436879014
}{\mytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.8729608527009121 1.3112033027344145 1.3112033027344145
B 8.248741674604542 5.11406114055791 5.11406114055791
C 12.386366732901127 8.073926962303878 8.073926962303878
D 22.22625146307801 10.409357457286998 10.409357457286998
E 32.39131830288986 8.87387539332723 8.87387539332723
F 26.162518861402923 10.267037726874381 10.267037726874381
G 42.45461322418302 9.107130087246972 9.107130087246972
H 56.010897025837416 16.21705661853949 16.21705661853949
I 59.97685497640761 25.2922900982225 25.2922900982225
J 70.16809026766646 13.0150352340636 13.0150352340636
K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.6583463819522355 0.9380240427556554 0.9380240427556554
B 8.173389887952395 4.615804296683417 4.615804296683417
C 9.9756764740043 6.4507930227276935 6.4507930227276935
D 23.510203571333786 6.819000514138315 6.819000514138315
E 21.037751621047892 12.191613452851323 12.191613452851323
F 5.1909947435984645 0.0001 0.0001
G 0.0001 0.0001 0.0001
H 60.76964381524911 0.0001 0.0001
I 51.20142231532353 36.187227340781185 36.187227340781185
J 35.03254245287618 19.278416834332877 19.278416834332877
K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9416064083470631 1.5203186136709834 1.5203186136709834
B 5.416624302207188 4.504504551441645 4.504504551441645
C 7.282693040552822 7.229637451804062 7.229637451804062
D 12.18051293799304 9.06727630034099 9.06727630034099
E 17.54660463078947 12.359853552857206 12.359853552857206
F 20.020337427332432 15.566019123678295 15.566019123678295
G 27.309459402326635 16.8545754110128 16.8545754110128
H 30.694782756775634 17.63752564992491 17.63752564992491
I 30.176483281336676 19.578147214391155 19.578147214391155
J 41.251478284792434 17.572775674431394 17.572775674431394
K 54.69199824610661 52.24744756844867 52.24744756844867
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9454593033528701 1.431489072365233 1.431489072365233
B 3.3909138310614573 2.9060114756730937 2.9060114756730937
C 5.712943529902765 5.998952383697309 5.998952383697309
D 9.091711861364308 6.287914351050064 6.287914351050064
E 15.846398922706484 11.473874343239705 11.473874343239705
F 20.120662472918966 15.273578315061394 15.273578315061394
G 24.939768075462712 22.265416456530616 22.265416456530616
H 30.39797242479575 20.18457910700331 20.18457910700331
I 28.29288050181466 13.11765882849236 13.11765882849236
J 27.862945624674218 18.284516126791438 18.284516126791438
K 52.86924751338171 48.05151800467283 48.05151800467283
}{\mytablecc}

\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytableb}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize MAPE};

\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablebb}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/RQ5/bmbt-re.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



  \pgfplotstableread{
x         y    y-max  y-min
A 0.7615304905014681 0.7491473283925001 0.7491473283925001
B 1.872829796724894 2.5085824956740344 2.5085824956740344
C 4.522799197131596 4.758328416237114 4.758328416237114
D 11.953631859430807 9.046301710285974 9.046301710285974
}{\rmytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1056841435361677 0.891100495003057 0.891100495003057
B 1.4266035727809547 1.5049649064238295 1.5049649064238295
C 3.9748847617313037 4.142590477653594 4.142590477653594
D 9.185410554954492 9.640123693999744 9.640123693999744
}{\rmytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0306262799901267 0.8393625885594187 0.8393625885594187
B 1.8329075362356027 2.165519982211371 2.165519982211371
C 4.535697642191345 5.169151962063376 5.169151962063376
D 12.944189600355486 9.923948527747987 9.923948527747987
}{\rmytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1145213645196583 0.8751581678999457 0.8751581678999457
B 1.5180865246851332 1.9903009140627765 1.9903009140627765
C 4.398828413982148 4.342521760958214 4.342521760958214
D 7.338963497478004 6.594201111002694 6.594201111002694
}{\rmytablecc}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9826059138060028 1.0653682273886478 1.0653682273886478
B 4.519651093999221 3.5228519276932926 3.5228519276932926
C 9.47037667731232 6.639978144070459 6.639978144070459
D 15.237963732631934 9.881264621981469 9.881264621981469
}{\rmytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7931088779382081 1.528310053132089 1.528310053132089
B 3.1722432014688176 2.8951733197844476 2.8951733197844476
C 4.399127996214766 5.611025881897769 5.611025881897769
D 13.466945711382486 8.084182009202417 8.084182009202417
}{\rmytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.3935548839295602 1.4480957569463824 1.4480957569463824
B 5.12510151434336 3.7639803014596995 3.7639803014596995
C 11.013069426652795 6.020853788232077 6.020853788232077
D 18.448247164080765 7.174399813976275 7.174399813976275
}{\rmytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.8048769921568404 0.7266226488648184 0.7266226488648184
B 4.391610826287104 2.843408979754366 2.843408979754366
C 8.256312879690052 7.512451778665113 7.512451778665113
D 14.435281822952687 8.019608964988512 8.019608964988512
}{\rmytableaa}
\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
        symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
      xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30},  % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytablec}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize $\mu$RD};
\node at (2.48,-0.25) {\footnotesize $\cdot 10^{-2}$};

\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytablecc}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/RQ5/bmbt-rp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



  \pgfplotstableread{
x         y    y-max  y-min
A 0.7615304905014681 0.7491473283925001 0.7491473283925001
B 1.872829796724894 2.5085824956740344 2.5085824956740344
C 4.522799197131596 4.758328416237114 4.758328416237114
D 11.953631859430807 9.046301710285974 9.046301710285974
}{\rmytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1056841435361677 0.891100495003057 0.891100495003057
B 1.4266035727809547 1.5049649064238295 1.5049649064238295
C 3.9748847617313037 4.142590477653594 4.142590477653594
D 9.185410554954492 9.640123693999744 9.640123693999744
}{\rmytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0306262799901267 0.8393625885594187 0.8393625885594187
B 1.8329075362356027 2.165519982211371 2.165519982211371
C 4.535697642191345 5.169151962063376 5.169151962063376
D 12.944189600355486 9.923948527747987 9.923948527747987
}{\rmytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1145213645196583 0.8751581678999457 0.8751581678999457
B 1.5180865246851332 1.9903009140627765 1.9903009140627765
C 4.398828413982148 4.342521760958214 4.342521760958214
D 7.338963497478004 6.594201111002694 6.594201111002694
}{\rmytablecc}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9826059138060028 1.0653682273886478 1.0653682273886478
B 4.519651093999221 3.5228519276932926 3.5228519276932926
C 9.47037667731232 6.639978144070459 6.639978144070459
D 15.237963732631934 9.881264621981469 9.881264621981469
}{\rmytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7931088779382081 1.528310053132089 1.528310053132089
B 3.1722432014688176 2.8951733197844476 2.8951733197844476
C 4.399127996214766 5.611025881897769 5.611025881897769
D 13.466945711382486 8.084182009202417 8.084182009202417
}{\rmytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.3935548839295602 1.4480957569463824 1.4480957569463824
B 5.12510151434336 3.7639803014596995 3.7639803014596995
C 11.013069426652795 6.020853788232077 6.020853788232077
D 18.448247164080765 7.174399813976275 7.174399813976275
}{\rmytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.8048769921568404 0.7266226488648184 0.7266226488648184
B 4.391610826287104 2.843408979754366 2.843408979754366
C 8.256312879690052 7.512451778665113 7.512451778665113
D 14.435281822952687 8.019608964988512 8.019608964988512
}{\rmytableaa}
\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
        symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
      xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30},  % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytableb}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize $\mu$RD};
\node at (2.48,-0.25) {\footnotesize $\cdot 10^{-2}$};

\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytablebb}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/RQ5/data.tex <==

  \pgfplotstableread{
x         y    y-max  y-min
A 0.7000880604631059 1.0801880574521463 1.0801880574521463
B 6.142070913249965 4.802509230288999 4.802509230288999
C 9.275438851045308 7.15610640061132 7.15610640061132
D 12.99717189129753 7.797263165110128 7.797263165110128
E 23.518011359744726 11.726846274270576 11.726846274270576
F 21.418979943802956 15.140817225439962 15.140817225439962
G 22.574429791802256 13.030649755965026 13.030649755965026
H 30.5213561256203 18.189024701359216 18.189024701359216
I 38.31806490738754 23.2170575269255 23.2170575269255
J 35.07876246570294 24.96630225069647 24.96630225069647
K 67.98714576416815 57.61285979837609 57.61285979837609
}{\mytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.5626829474043065 0.8953848486000578 0.8953848486000578
B 4.199363071531841 4.7711156882199255 4.7711156882199255
C 4.685307957958996 5.635375121877837 5.635375121877837
D 8.183684117094666 4.686275336680698 4.686275336680698
E 9.19728487060809 6.793228658693461 6.793228658693461
F 20.30709631791353 11.639060920926068 11.639060920926068
G 23.490604668950734 21.476298098481582 21.476298098481582
H 25.272117999377652 19.96240431232658 19.96240431232658
I 15.343508566105642 12.599021623179993 12.599021623179993
J 27.345847305564746 17.40571248246213 17.40571248246213
K 55.569063723553015 50.15056521404109 50.15056521404109
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 0.8109780752638777 1.3843790882509972 1.3843790882509972
B 5.458778695974042 4.626983197553234 4.626983197553234
C 7.743869069043876 6.775732245308482 6.775732245308482
D 13.3581002319833 9.93687156078057 9.93687156078057
E 18.904799921498658 13.143552462016892 13.143552462016892
F 23.74506294938417 16.129802259588562 16.129802259588562
G 25.754499286634285 16.512320387875896 16.512320387875896
H 30.53977059771995 17.720843537442573 17.720843537442573
I 36.813873234553306 21.055425619127575 21.055425619127575
J 41.25087658622556 17.571510897554457 17.571510897554457
K 60.117017233029756 55.60162992874211 55.60162992874211
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.7615056763155121 1.2117567909496905 1.2117567909496905
B 3.357936383678686 2.8176274462654822 2.8176274462654822
C 6.974739211118797 7.367532176269756 7.367532176269756
D 10.70870594776044 7.817426977487917 7.817426977487917
E 15.814315540464344 11.46514973438296 11.46514973438296
F 20.128821914960763 15.27352142297676 15.27352142297676
G 25.018477416181618 21.02612052121554 21.02612052121554
H 39.54813656464516 23.58899580071828 23.58899580071828
I 39.40703580168083 24.334393346241733 24.334393346241733
J 27.870110294269708 18.287662427127955 18.287662427127955
K 56.80279102864985 50.80433530613973 50.80433530613973
}{\mytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.812054479943299 1.3248803340155324 1.3248803340155324
B 9.112860952960375 4.362728318903163 4.362728318903163
C 14.888806587943712 6.952933462369999 6.952933462369999
D 23.173467101324626 9.694392648015544 9.694392648015544
E 33.184528400798094 13.730871745461082 13.730871745461082
F 28.914259280062595 18.27917973756212 18.27917973756212
G 41.54716114303943 10.191061180553957 10.191061180553957
H 11.39912271121439 9.030842361786107 9.030842361786107
I 66.49815448491339 13.323834065845459 13.323834065845459
J 80.59720572749404 18.250723011555113 18.250723011555113
K 72.58143347510882 39.132547595757664 39.132547595757664
% A 0.8729608527009121 1.3112033027344145 1.3112033027344145
% B 8.248741674604542 5.11406114055791 5.11406114055791
% C 12.386366732901127 8.073926962303878 8.073926962303878
% D 22.22625146307801 10.409357457286998 10.409357457286998
% E 32.39131830288986 8.87387539332723 8.87387539332723
% F 26.162518861402923 10.267037726874381 10.267037726874381
% G 42.45461322418302 9.107130087246972 9.107130087246972
% H 56.010897025837416 16.21705661853949 16.21705661853949
% I 59.97685497640761 25.2922900982225 25.2922900982225
% J 70.16809026766646 13.0150352340636 13.0150352340636
% K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.6784815701590656 1.0243756213403368 1.0243756213403368
B 8.150357398836482 3.991569116425162 3.991569116425162
C 8.70860469026286 6.569968999200625 6.569968999200625
D 17.98777842633074 7.430945114127391 7.430945114127391
E 13.67340742453421 13.759919174674115 13.759919174674115
F 5.955037039002232 0.0001 0.0001
G 0.0001 0.0001 0.0001
H 0.0001 0.0001 0.0001
I 31.881203659058954 17.895319602840992 17.895319602840992
J 93.73742626820898 5.039803362277204 5.039803362277204
K 46.956692333727794 29.054058679968815 29.054058679968815

% A 0.6583463819522355 0.9380240427556554 0.9380240427556554
% B 8.173389887952395 4.615804296683417 4.615804296683417
% C 9.9756764740043 6.4507930227276935 6.4507930227276935
% D 23.510203571333786 6.819000514138315 6.819000514138315
% E 21.037751621047892 12.191613452851323 12.191613452851323
% F 5.1909947435984645 0.0001 0.0001
% G 0.0001 0.0001 0.0001
% H 60.76964381524911 0.0001 0.0001
% I 51.20142231532353 36.187227340781185 36.187227340781185
% J 35.03254245287618 19.278416834332877 19.278416834332877
% K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
% A 0.9527198554259695 1.4306734347031718 1.4306734347031718
% B 9.97844324314368 5.253960881612525 5.253960881612525
% C 12.834844759867423 8.74666908365168 8.74666908365168
% D 22.32632402677287 9.726742155879494 9.726742155879494
% E 28.47961459126831 7.214754280504157 7.214754280504157
% F 28.966205058850058 11.60022461216598 11.60022461216598
% G 42.639432203003416 12.360461657626963 12.360461657626963
% H 61.47327125556414 17.16358238530361 17.16358238530361
% I 66.94164219628571 20.83160359993868 20.83160359993868
% J 67.06725033015896 25.17613962074721 25.17613962074721
% K 83.1836432718139 53.8502884033292 53.8502884033292
A 1.1087408925903586 1.441817259504485 1.441817259504485
B 10.086669081798162 5.025539621648598 5.025539621648598
C 15.562676252157123 8.618516758115932 8.618516758115932
D 23.117510719123345 10.090752806980237 10.090752806980237
E 31.416162310651885 13.896283394074954 13.896283394074954
F 31.873118984883547 16.634670638328277 16.634670638328277
G 46.44617275183983 14.202562811753635 14.202562811753635
H 50.612397579520874 27.51876745000294 27.51876745000294
I 68.22456201120298 14.82071438501148 14.82071438501148
J 75.37202627519096 24.978801156781543 24.978801156781543
K 85.92845394667201 45.47990191223782 45.47990191223782
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
% A 1.1188079646410323 1.4361084755515439 1.4361084755515439
% B 8.821602279136599 4.81005702016196 4.81005702016196
% C 12.06032604400558 8.485105694762957 8.485105694762957
% D 15.945741079957429 9.628068107831533 9.628068107831533
% E 20.51771813876503 11.778789046889626 11.778789046889626
% F 27.347478306669075 8.970838347080146 8.970838347080146
% G 30.75883634317683 20.101867162545194 20.101867162545194
% H 12.57535605029828 0.0001 0.0001
% I 55.4387042980465 26.23317248658386 26.23317248658386
% J 36.81060071777971 25.875452171922902 25.875452171922902
% K 71.7807589578079 48.24042436879014 48.24042436879014
A 1.0954455069534752 1.6613418490195684 1.6613418490195684
B 9.686648161369826 4.450824309250104 4.450824309250104
C 15.495885885137564 9.158059667812982 9.158059667812982
D 14.826273463368246 9.087392027663842 9.087392027663842
E 17.166758146396134 14.43737702370175 14.43737702370175
F 20.46337108014706 3.831228120052696 3.831228120052696
G 49.937682362448335 0.0001 0.0001
H 0.0001 0.0001 0.0001
I 64.20880153218013 20.755454025491797 20.755454025491797
J 87.85172801993649 12.716587114670649 12.716587114670649
K 48.78534412842534 32.12611825679194 32.12611825679194
}{\mytablecc}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.6349723381866571 0.6832979145618729 0.6832979145618729
B 1.8912546995576045 2.5710331045927615 2.5710331045927615
C 4.8366819314109915 5.3889335584612175 5.3889335584612175
D 7.840873309332455 7.517992879096022 7.517992879096022
}{\rmytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 1.1097960054100735 0.8943369182617936 0.8943369182617936
B 1.3831119379255665 1.5010891663249837 1.5010891663249837
C 3.9958789691677805 4.335980936440258 4.335980936440258
D 6.614375312663061 6.935482583742389 6.935482583742389
}{\rmytablee}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0312996813585766 0.8395356907761508 0.8395356907761508
B 1.8113333436275276 2.150200227052395 2.150200227052395
C 4.688559773722409 5.0068269217738735 5.0068269217738735
D 8.325481488198136 8.348556421094242 8.348556421094242
}{\rmytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1188561350484985 0.8805912738279683 0.8805912738279683
B 1.4972076372124448 1.9672822562922319 1.9672822562922319
C 4.241504146842288 4.501380091388367 4.501380091388367
D 6.047917161333886 6.261234791647532 6.261234791647532
}{\rmytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
% A 0.9777221309521597 1.0632305584414092 1.0632305584414092
% B 4.484590008663399 3.518615665636199 3.518615665636199
% C 9.075138791806767 6.852270561846289 6.852270561846289
% D 13.936754844485295 10.002349779808888 10.002349779808888
A 1.3044187866134767 1.4108586733412283 1.4108586733412283
B 4.795305224973517 3.9117007106430477 3.9117007106430477
C 10.021579105605598 7.6191302704808175 7.6191302704808175
D 11.678700334009532 11.22140553032058 11.22140553032058
}{\rmytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9018783686237544 1.333485521411199 1.333485521411199
B 2.94949926110997 2.936392296176108 2.936392296176108
C 7.9985845078899835 8.93285098095569 8.93285098095569
D 11.999655022600544 9.41901229259781 9.41901229259781
% A 0.7179519172437311 1.4405476241608488 1.4405476241608488
% B 2.572988687884218 2.687021728714026 2.687021728714026
% C 5.563502956506723 6.367638297346153 6.367638297346153
% D 8.56205474319382 7.9332100260731435 7.9332100260731435
}{\rmytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
% A 1.3935548839295602 1.4480957569463824 1.4480957569463824
% B 4.754852879615643 3.823638234298796 3.823638234298796
% C 10.049563483436476 6.273525646204094 6.273525646204094
% D 14.7032994153574 8.861858634212673 8.861858634212673
A 1.5809401046329081 1.6109194799826883 1.6109194799826883
B 6.273619334146393 4.595134232174214 4.595134232174214
C 10.642833480255323 7.054848654200045 7.054848654200045
D 14.833238956446301 10.475431420039818 10.475431420039818
}{\rmytablec}

  \pgfplotstableread{
x         y    y-max  y-min
% A 0.787164302909171 0.7154907874990336 0.7154907874990336
% B 4.0365280558545855 2.8761418604783278 2.8761418604783278
% C 8.416567380430719 7.489955657531933 7.489955657531933
% D 9.465504457595967 8.410275360567 8.410275360567
A 0.6055489276122876 0.6520745747968063 0.6520745747968063
B 3.6645457823336094 2.914269663051915 2.914269663051915
C 8.015823676018222 7.040676840131879 7.040676840131879
D 10.725780198138574 9.676402981539175 9.676402981539175
}{\rmytablecc}


==> Figures/RQ5/smbt-me.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



 \pgfplotstableread{
x         y    y-max  y-min
A 1.0118585020763917 1.4209369457297893 1.4209369457297893
B 7.853206601664037 5.006948619470572 5.006948619470572
C 12.48785579997462 8.104771270292966 8.104771270292966
D 22.22625146307801 10.409357457286998 10.409357457286998
E 32.39131830288986 8.87387539332723 8.87387539332723
F 26.162518861402923 10.267037726874381 10.267037726874381
G 42.45461322418302 9.107130087246972 9.107130087246972
H 56.010897025837416 16.21705661853949 16.21705661853949
I 59.50958758159033 25.37463116893844 25.37463116893844
J 70.16809026766646 13.0150352340636 13.0150352340636
K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7651599970498019 1.18074921001815 1.18074921001815
B 6.101357844770544 3.7519800116975963 3.7519800116975963
C 8.04617518594051 6.565028818502625 6.565028818502625
D 17.30139388332735 6.405920645201239 6.405920645201239
E 21.037751621047892 12.191613452851323 12.191613452851323
F 5.1909947435984645 0.0001 0.0001
G 0 0.0001 0.0001
H 60.76964381524911 0.0001 0.0001
I 5.4277980740488285 0.0001 0.0001
J 35.03254245287618 19.278416834332877 19.278416834332877
K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.1598580234980274 1.609567723164609 1.609567723164609
B 8.950787735502743 4.9364696240547445 4.9364696240547445
C 12.93545471319053 8.927056211673357 8.927056211673357
D 22.341457771583283 9.90038016076194 9.90038016076194
E 28.47961459126831 7.214754280504157 7.214754280504157
F 28.966205058850058 11.60022461216598 11.60022461216598
G 42.639432203003416 12.360461657626963 12.360461657626963
H 61.47327125556414 17.16358238530361 17.16358238530361
I 65.06800072401721 22.33859421978452 22.33859421978452
J 67.06725033015896 25.17613962074721 25.17613962074721
K 83.1836432718139 53.8502884033292 53.8502884033292
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.4660070659208606 1.8056854397014495 1.8056854397014495
B 7.89872817173482 4.305599937653424 4.305599937653424
C 11.197134256491532 8.696248951173285 8.696248951173285
D 13.706311946385247 8.546598436054751 8.546598436054751
E 20.51771813876503 11.778789046889626 11.778789046889626
F 27.347478306669075 8.970838347080146 8.970838347080146
G 30.75883634317683 20.101867162545194 20.101867162545194
H 12.57535605029828 0.0001 0.0001
I 49.34589600602808 25.973305699739747 25.973305699739747
J 36.81060071777971 25.875452171922902 25.875452171922902
K 71.7807589578079 48.24042436879014 48.24042436879014
}{\mytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.672995996780675 1.2207506214712947 1.2207506214712947
B 5.457186604954245 4.618241800779277 4.618241800779277
C 8.342516559977252 7.848760251695887 7.848760251695887
D 13.346076491291653 9.963516676279264 9.963516676279264
E 18.814100701502586 13.018620755200509 13.018620755200509
F 25.868443536088392 17.57932526890455 17.57932526890455
G 31.76196947840055 20.27588224869636 20.27588224869636
H 33.67247328039119 20.35869500427257 20.35869500427257
I 30.820381624024122 18.86590885218308 18.86590885218308
J 44.77061062141687 20.15405131012568 20.15405131012568
K 55.31879791313976 51.81584677623204 51.81584677623204
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.8759931976677092 1.4665700704336049 1.4665700704336049
B 4.2575323041800734 3.339093027249994 3.339093027249994
C 6.463320848726971 5.9980791322521165 5.9980791322521165
D 10.944549384027336 7.108106779506532 7.108106779506532
E 18.389528235232017 12.626685736185875 12.626685736185875
F 21.80232930565695 15.839697612947393 15.839697612947393
G 23.26619128993645 21.519118183011454 21.519118183011454
H 30.39797242479575 20.18457910700331 20.18457910700331
I 31.621296866044407 14.926947002621954 14.926947002621954
J 32.530451487307495 23.483633786623823 23.483633786623823
K 55.31873318665447 49.16880462130058 49.16880462130058
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9416064083470631 1.5203186136709834 1.5203186136709834
B 5.416624302207188 4.504504551441645 4.504504551441645
C 7.282693040552822 7.229637451804062 7.229637451804062
D 12.18051293799304 9.06727630034099 9.06727630034099
E 17.54660463078947 12.359853552857206 12.359853552857206
F 20.020337427332432 15.566019123678295 15.566019123678295
G 27.309459402326635 16.8545754110128 16.8545754110128
H 30.694782756775634 17.63752564992491 17.63752564992491
I 30.176483281336676 19.578147214391155 19.578147214391155
J 41.251478284792434 17.572775674431394 17.572775674431394
K 54.69199824610661 52.24744756844867 52.24744756844867
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9454593033528701 1.431489072365233 1.431489072365233
B 3.3909138310614573 2.9060114756730937 2.9060114756730937
C 5.712943529902765 5.998952383697309 5.998952383697309
D 9.091711861364308 6.287914351050064 6.287914351050064
E 15.846398922706484 11.473874343239705 11.473874343239705
F 20.120662472918966 15.273578315061394 15.273578315061394
G 24.939768075462712 22.265416456530616 22.265416456530616
H 30.39797242479575 20.18457910700331 20.18457910700331
I 28.29288050181466 13.11765882849236 13.11765882849236
J 27.862945624674218 18.284516126791438 18.284516126791438
K 52.86924751338171 48.05151800467283 48.05151800467283
}{\mytablecc}

\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablea}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize MAPE};

\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytableaa}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/RQ5/smbt-mp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



 \pgfplotstableread{
x         y    y-max  y-min
A 1.0118585020763917 1.4209369457297893 1.4209369457297893
B 7.853206601664037 5.006948619470572 5.006948619470572
C 12.48785579997462 8.104771270292966 8.104771270292966
D 22.22625146307801 10.409357457286998 10.409357457286998
E 32.39131830288986 8.87387539332723 8.87387539332723
F 26.162518861402923 10.267037726874381 10.267037726874381
G 42.45461322418302 9.107130087246972 9.107130087246972
H 56.010897025837416 16.21705661853949 16.21705661853949
I 59.50958758159033 25.37463116893844 25.37463116893844
J 70.16809026766646 13.0150352340636 13.0150352340636
K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7651599970498019 1.18074921001815 1.18074921001815
B 6.101357844770544 3.7519800116975963 3.7519800116975963
C 8.04617518594051 6.565028818502625 6.565028818502625
D 17.30139388332735 6.405920645201239 6.405920645201239
E 21.037751621047892 12.191613452851323 12.191613452851323
F 5.1909947435984645 0.0001 0.0001
G 0 0.0001 0.0001
H 60.76964381524911 0.0001 0.0001
I 5.4277980740488285 0.0001 0.0001
J 35.03254245287618 19.278416834332877 19.278416834332877
K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.1598580234980274 1.609567723164609 1.609567723164609
B 8.950787735502743 4.9364696240547445 4.9364696240547445
C 12.93545471319053 8.927056211673357 8.927056211673357
D 22.341457771583283 9.90038016076194 9.90038016076194
E 28.47961459126831 7.214754280504157 7.214754280504157
F 28.966205058850058 11.60022461216598 11.60022461216598
G 42.639432203003416 12.360461657626963 12.360461657626963
H 61.47327125556414 17.16358238530361 17.16358238530361
I 65.06800072401721 22.33859421978452 22.33859421978452
J 67.06725033015896 25.17613962074721 25.17613962074721
K 83.1836432718139 53.8502884033292 53.8502884033292
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.4660070659208606 1.8056854397014495 1.8056854397014495
B 7.89872817173482 4.305599937653424 4.305599937653424
C 11.197134256491532 8.696248951173285 8.696248951173285
D 13.706311946385247 8.546598436054751 8.546598436054751
E 20.51771813876503 11.778789046889626 11.778789046889626
F 27.347478306669075 8.970838347080146 8.970838347080146
G 30.75883634317683 20.101867162545194 20.101867162545194
H 12.57535605029828 0.0001 0.0001
I 49.34589600602808 25.973305699739747 25.973305699739747
J 36.81060071777971 25.875452171922902 25.875452171922902
K 71.7807589578079 48.24042436879014 48.24042436879014
}{\mytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.7446384042898683 1.1639118614260013 1.1639118614260013
B 4.699154062486553 4.358235047197997 4.358235047197997
C 6.570034105063072 7.032763028108163 7.032763028108163
D 13.344257971772992 8.200403584041076 8.200403584041076
E 23.710364547131853 11.41386094592438 11.41386094592438
F 21.70990573743057 14.859825515283939 14.859825515283939
G 23.347707302344592 13.269785442878426 13.269785442878426
H 30.64973650870358 18.121535110444782 18.121535110444782
I 28.20266008213509 20.274009765460555 20.274009765460555
J 38.55982002582908 26.5814321362701 26.5814321362701
K 67.20006041133206 55.51120206115338 55.51120206115338
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.679221136529421 1.1096844716650982 1.1096844716650982
B 2.7690262841730764 2.800418181696566 2.800418181696566
C 6.0121631414430725 6.287946269682686 6.287946269682686
D 11.182515765520492 7.687622033937334 7.687622033937334
E 15.152067498124328 12.437642692441878 12.437642692441878
F 29.14923617915876 15.145498364549567 15.145498364549567
G 26.897753761648012 23.587387165234468 23.587387165234468
H 40.51147806376439 27.182223831318954 27.182223831318954
I 29.32007041458945 24.71433222064901 24.71433222064901
J 29.684060912399595 21.31123509936593 21.31123509936593
K 59.46066189518986 51.346097245976175 51.346097245976175
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9416064083470631 1.5203186136709834 1.5203186136709834
B 5.416624302207188 4.504504551441645 4.504504551441645
C 7.282693040552822 7.229637451804062 7.229637451804062
D 12.18051293799304 9.06727630034099 9.06727630034099
E 17.54660463078947 12.359853552857206 12.359853552857206
F 20.020337427332432 15.566019123678295 15.566019123678295
G 27.309459402326635 16.8545754110128 16.8545754110128
H 30.694782756775634 17.63752564992491 17.63752564992491
I 30.176483281336676 19.578147214391155 19.578147214391155
J 41.251478284792434 17.572775674431394 17.572775674431394
K 54.69199824610661 52.24744756844867 52.24744756844867
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9454593033528701 1.431489072365233 1.431489072365233
B 3.3909138310614573 2.9060114756730937 2.9060114756730937
C 5.712943529902765 5.998952383697309 5.998952383697309
D 9.091711861364308 6.287914351050064 6.287914351050064
E 15.846398922706484 11.473874343239705 11.473874343239705
F 20.120662472918966 15.273578315061394 15.273578315061394
G 24.939768075462712 22.265416456530616 22.265416456530616
H 30.39797242479575 20.18457910700331 20.18457910700331
I 28.29288050181466 13.11765882849236 13.11765882849236
J 27.862945624674218 18.284516126791438 18.284516126791438
K 52.86924751338171 48.05151800467283 48.05151800467283
}{\mytablecc}

\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytable}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize MAPE};

\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablee}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/RQ5/smbt-re.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



  \pgfplotstableread{
x         y    y-max  y-min
A 0.7615304905014681 0.7491473283925001 0.7491473283925001
B 1.872829796724894 2.5085824956740344 2.5085824956740344
C 4.522799197131596 4.758328416237114 4.758328416237114
D 11.953631859430807 9.046301710285974 9.046301710285974
}{\rmytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1056841435361677 0.891100495003057 0.891100495003057
B 1.4266035727809547 1.5049649064238295 1.5049649064238295
C 3.9748847617313037 4.142590477653594 4.142590477653594
D 9.185410554954492 9.640123693999744 9.640123693999744
}{\rmytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0306262799901267 0.8393625885594187 0.8393625885594187
B 1.8329075362356027 2.165519982211371 2.165519982211371
C 4.535697642191345 5.169151962063376 5.169151962063376
D 12.944189600355486 9.923948527747987 9.923948527747987
}{\rmytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1145213645196583 0.8751581678999457 0.8751581678999457
B 1.5180865246851332 1.9903009140627765 1.9903009140627765
C 4.398828413982148 4.342521760958214 4.342521760958214
D 7.338963497478004 6.594201111002694 6.594201111002694
}{\rmytablecc}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9826059138060028 1.0653682273886478 1.0653682273886478
B 4.519651093999221 3.5228519276932926 3.5228519276932926
C 9.47037667731232 6.639978144070459 6.639978144070459
D 15.237963732631934 9.881264621981469 9.881264621981469
}{\rmytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7931088779382081 1.528310053132089 1.528310053132089
B 3.1722432014688176 2.8951733197844476 2.8951733197844476
C 4.399127996214766 5.611025881897769 5.611025881897769
D 13.466945711382486 8.084182009202417 8.084182009202417
}{\rmytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.3935548839295602 1.4480957569463824 1.4480957569463824
B 5.12510151434336 3.7639803014596995 3.7639803014596995
C 11.013069426652795 6.020853788232077 6.020853788232077
D 18.448247164080765 7.174399813976275 7.174399813976275
}{\rmytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.8048769921568404 0.7266226488648184 0.7266226488648184
B 4.391610826287104 2.843408979754366 2.843408979754366
C 8.256312879690052 7.512451778665113 7.512451778665113
D 14.435281822952687 8.019608964988512 8.019608964988512
}{\rmytableaa}
\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
        symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
      xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30},  % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytablea}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize $\mu$RD};
\node at (2.48,-0.25) {\footnotesize $\cdot 10^{-2}$};

\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytableaa}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/RQ5/smbt-rp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}


%\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=newest}



  \pgfplotstableread{
x         y    y-max  y-min
A 0.7615304905014681 0.7491473283925001 0.7491473283925001
B 1.872829796724894 2.5085824956740344 2.5085824956740344
C 4.522799197131596 4.758328416237114 4.758328416237114
D 11.953631859430807 9.046301710285974 9.046301710285974
}{\rmytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1056841435361677 0.891100495003057 0.891100495003057
B 1.4266035727809547 1.5049649064238295 1.5049649064238295
C 3.9748847617313037 4.142590477653594 4.142590477653594
D 9.185410554954492 9.640123693999744 9.640123693999744
}{\rmytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0306262799901267 0.8393625885594187 0.8393625885594187
B 1.8329075362356027 2.165519982211371 2.165519982211371
C 4.535697642191345 5.169151962063376 5.169151962063376
D 12.944189600355486 9.923948527747987 9.923948527747987
}{\rmytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1145213645196583 0.8751581678999457 0.8751581678999457
B 1.5180865246851332 1.9903009140627765 1.9903009140627765
C 4.398828413982148 4.342521760958214 4.342521760958214
D 7.338963497478004 6.594201111002694 6.594201111002694
}{\rmytablecc}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9826059138060028 1.0653682273886478 1.0653682273886478
B 4.519651093999221 3.5228519276932926 3.5228519276932926
C 9.47037667731232 6.639978144070459 6.639978144070459
D 15.237963732631934 9.881264621981469 9.881264621981469
}{\rmytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7931088779382081 1.528310053132089 1.528310053132089
B 3.1722432014688176 2.8951733197844476 2.8951733197844476
C 4.399127996214766 5.611025881897769 5.611025881897769
D 13.466945711382486 8.084182009202417 8.084182009202417
}{\rmytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.3935548839295602 1.4480957569463824 1.4480957569463824
B 5.12510151434336 3.7639803014596995 3.7639803014596995
C 11.013069426652795 6.020853788232077 6.020853788232077
D 18.448247164080765 7.174399813976275 7.174399813976275
}{\rmytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.8048769921568404 0.7266226488648184 0.7266226488648184
B 4.391610826287104 2.843408979754366 2.843408979754366
C 8.256312879690052 7.512451778665113 7.512451778665113
D 14.435281822952687 8.019608964988512 8.019608964988512
}{\rmytableaa}
\begin{document}

\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = right,
        symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    %ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xlabel={$+\Delta$},
      xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30},  % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50] plot [error bars/.cd,x dir=both,x explicit,error bar style={line join=mitre}] table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytable}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}


\end{axis}

\node at (2.48,3.6) {\footnotesize $\mu$RD};
\node at (2.48,-0.25) {\footnotesize $\cdot 10^{-2}$};


\begin{axis}[xshift=3cm,
    xbar, % 将 ybar 改为 xbar
    bar width=.2cm,
     axis x line  = bottom,
    axis y line  = left,
    symbolic y coords={0,A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
       width=3.5cm,
    height=5cm,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{7}{6.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
     xlabel={$-\Delta$},
    every tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.2cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\rmytablee}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}



\end{tikzpicture}

\end{document}



==> Figures/exp1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=5cm,
    height=5cm,
    ymin=-3,
    xmin=19,
   % xmax=17000,
    %ymax=10000,
    %ymax=16000,
   % xmax=-201000,
    %ymin=800,
        axis x line  = bottom,
    axis y line  = left,
        ylabel=Runtime (ms),
        xlabel=MAPE,
       % ylabel style={at={(0.05,0.5)}},
        % xlabel style={at={(0.28,0)}},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
    \addplot[only marks,mark=*,fill=teal!50,draw=black,mark size=3pt] plot coordinates {
    
(24.812198746538566, 9.342)
(24.4406346685552, 3.702)
(22.93029711297209, 8.508)
(24.366772793650863, 25.164)
(24.636791190469133, 11.59)
(24.895746037447854, 45.586)
(29.263212448505598, 33.974)
(28.812730953371517, 21.04)
(23.0011244207385, 33.032)
(27.65246652336049, 16.75)
(25.141027853784685, 34.83)
(25.57927206208428, 17.79)
(30.393423147935273, 4.404)
(28.309335689788274, 54.628)
(29.118480551626025, 73.83)
(34.212708408218894, 22.85)
(30.38013860448901, 4.368)
(26.017464772386095, 24.924)
(27.676165300072082, 8.706)
(33.97491955770421, 20.552)
(32.335657182481604, 8.786)
(27.348423211354024, 23.242)
(26.909040658386964, 20.066)
(27.36646501291073, 10.846)
(28.631891064581826, 35.11)
(25.320635412870963, 30.642)
(26.955491332702753, 12.522)
(27.908189619651253, 3.558)
(30.371831575185205, 21.132)
(45.37957169189639, 9.342)
(28.011206811037496, 52.258)
(51.28549867070367, 30.948)
(40.980984890575996, 59.912)
(47.47619384001364, 55.716)
(41.1807255070914, 3.558)
(40.10212905023548, 41.24)
(54.87193858834305, 43.614)
(29.506567168473197, 26.284)
(35.69301407761829, 10.61)
(44.65991856267758, 54.628)
(37.25485858011623, 73.83)
(52.065222879786056, 80.968)
(61.18714284681231, 27.0)
(59.385421963906424, 25.574)
(54.94067657524621, 29.482)
(41.268762185140446, 8.928)
(35.55910241460217, 23.242)
(41.7129467246486, 77.866)
(36.45828299882981, 61.278)
(65.48904399074735, 29.69)
(42.65471547501535, 22.306)
(31.553882172310082, 47.116)
(54.236487469653724, 12.522)
(53.85528322745831, 44.706)
(38.33300433467842, 47.116)
(97.4774298779933, 37.96)
(95.24500256793769, 26.284)
(94.50373266523455, 52.258)
(98.50451581595108, 88.796)
(94.41290504925458, 27.788)
(96.9391412184302, 41.052)
(90.20327995755885, 22.552)
(96.54339202859475, 86.832)
(98.51237380060283, 16.592)
(96.22833342343257, 15.462)
(98.88155681949338, 31.368)
(88.5638797069249, 7.2)
(89.95941698472812, 83.924)
(87.097357455979, 8.414)
(41.920188736786855, 9.342)
(29.6503513247359, 52.258)
(37.98964771873198, 3.908)
(37.50178203594697, 59.912)
(33.81478938545161, 32.494)
(45.38389942712412, 55.716)
(37.13237757378173, 14.302)
(42.21649108516205, 24.312)
(44.847142077229066, 16.75)
(29.64104653162637, 34.83)
(34.56839813710971, 10.61)
(44.88590275975257, 52.136)
(40.56360554811276, 73.83)
(58.03724183376613, 80.968)
(60.10393269908517, 38.558)
(36.736647161176876, 25.574)
(48.17032438496977, 35.576)
(41.90306345143956, 8.928)
(32.94551304670197, 23.242)
(39.80248723038383, 77.866)
(31.291406180784275, 7.2)
(38.185574614714554, 65.834)
(31.638228741540775, 30.642)
(54.475088150834836, 12.522)
(47.547920519007576, 44.706)
(37.434729917360414, 47.116)
(42.48153368169767, 4.322)
(65.89257648962075, 8.54)
(28.6760412501143, 4.368)
(38.655974494496945, 21.524)
(38.25314640053584, 31.088)
(35.07642891200249, 24.484)
(29.86710527968082, 43.804)
(23.046385723562672, 73.168)
(41.66872505224236, 30.762)
(30.60941199125008, 43.804)
(36.41701217938035, 27.414)
(39.74310181763552, 21.524)
(28.801811377535145, 24.484)
(36.81509464712813, 21.524)
(39.81538362970742, 4.368)
(34.65954306588965, 44.222)
(27.122187358418486, 43.804)
(40.9267422802006, 8.902)
(26.09120452607249, 4.27)
(33.67241410806113, 4.27)
(43.72913722589641, 4.27)
(44.972115145709765, 27.414)
(32.56694424087988, 4.368)
(43.73019978103711, 4.27)
(58.182126435155126, 8.902)
(32.92139647226776, 29.992)
(38.284362969258936, 25.84)
(32.57452302722534, 22.358)
(35.25501331513051, 16.75)
(58.35594903623424, 34.83)
(31.39922004219768, 29.306)
(41.0745453168195, 44.222)
(29.98498616643944, 27.516)
(35.48362904289497, 9.006)
(77.44830548733749, 17.62)
(38.59077772630179, 8.54)
(55.94932114183706, 58.622)
(90.18467870090593, 21.574)
(36.102323879240025, 47.842)
(35.33648903461744, 12.522)
(30.908196251943465, 21.132)
(28.63280966532725, 9.342)
(24.052756339409193, 52.258)
(26.388573783759604, 24.924)
(28.200849904891236, 25.164)
(27.560992854548346, 11.59)
(25.969962189547225, 79.998)
(31.966434115754733, 6.45)
(34.77769442070502, 21.04)
(25.16541567466938, 14.192)
(26.54733761289042, 34.83)
(26.467803175225075, 17.79)
(34.79921760458263, 7.016)
(33.36394585573893, 54.628)
(31.285786279001176, 73.83)
(33.45623613811042, 19.06)
(28.84485734238293, 25.574)
(34.59474029652522, 51.032)
(33.85378723165503, 8.786)
(29.54098050395429, 36.95)
(29.57803361795883, 14.094)
(30.15901603320341, 10.846)
(29.901337915830727, 9.232)
(30.985209233069, 13.754)
(28.200170752700615, 30.642)
(27.82083711571275, 12.522)
(41.617491064013585, 28.832)
(30.814862137191696, 17.138)
 };


       \end{axis}
       % \node[align=left,anchor=west,black] (source) at (1.38,1.5){\textsc{Storm/RS}};
    \end{tikzpicture}
\end{document}

==> Figures/exp2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=5cm,
    height=5cm,
    ymin=97,
    xmin=20,
    ymax=132,
    xmax=83,
   % ymax=120,
   % xmax=17000,
    %ymax=10000,
    %ymax=16000,
   % xmax=-201000,
    %ymin=800,
        axis x line  = bottom,
    axis y line  = left,
        ylabel=Latency (ms),
        xlabel=MAPE,
       % ylabel style={at={(0.05,0.5)}},
        % xlabel style={at={(0.28,0)}},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
    \addplot[only marks,mark=*,fill=teal!50,draw=black,mark size=3pt] plot coordinates {
    
(29.043880033319574, 127.142)
(31.287104905888146, 101.37)
(46.77238875565533, 120.012)
(31.059069406386957, 116.806)
(30.29463409842414, 136.531)
(32.22596227960025, 120.151)
(31.964602872992177, 108.019)
(34.07880248987546, 101.8)
(28.61555970132037, 123.445)
(39.99222509464475, 103.49)
(33.15029108809594, 101.789)
(58.59807377387378, 123.445)
(28.865501039343478, 143.065)
(34.110870898782366, 103.678)
(37.01815013194095, 118.088)
(33.06239714853794, 103.959)
(34.2544417588413, 121.714)
(46.81642566737095, 110.946)
(35.60438561378903, 123.445)
(28.01386232026644, 110.04)
(42.06288946552651, 103.49)
(30.344435013003835, 121.345)
(30.57630061076978, 137.005)
(29.881252455735268, 105.588)
(42.38814502042738, 121.278)
(59.67987164923878, 115.625)
(61.14506811667032, 111.004)
(36.152672010922295, 106.038)
(35.979102590267615, 120.151)
(61.66205764819965, 101.8)
(48.25122501646423, 108.019)
(36.11709629163363, 106.038)
(65.09244242046941, 101.8)
(39.137695034153886, 127.142)
(49.11362518451214, 123.291)
(71.52580278905214, 108.019)
(51.554885322623576, 107.284)
(45.27575103787626, 103.49)
(37.03232230564157, 101.754)
(51.828524825082845, 103.959)
(43.63450561496438, 121.278)
(62.11871037228251, 108.019)
(43.641324351607494, 115.557)
(43.40975941849526, 103.678)
(50.101530886721356, 122.076)
(38.93405872660842, 115.625)
(75.76465472977085, 106.038)
(46.93235903589024, 100.795)
(32.70793278466982, 107.551)
(56.36223049577907, 120.151)
(38.50283331808309, 123.445)
(46.26427936772098, 106.038)
(49.906497362709544, 108.019)
(66.03539745421753, 100.315)
(76.2894601827664, 100.315)
(80.44463228558686, 100.315)
(57.42561613209486, 100.444)
(32.363924285161346, 100.444)
(85.47612496710579, 100.315)
(48.11894388815926, 100.444)
(58.03648066267449, 100.315)
(88.28337549513205, 100.315)
(64.7019974787357, 100.315)
(72.39859091493487, 100.315)
(71.87351921376383, 100.315)
(61.20879576352131, 100.444)
(39.95829318652338, 100.444)
(41.16081095013042, 100.315)
(43.146149393276936, 100.315)
(69.95709209854326, 100.315)
(145.59760341834343, 100.315)
(45.64145359834381, 100.315)
(88.71428118908902, 100.315)
(75.61869678191847, 100.444)
(65.97107248811895, 100.315)
(36.37906676787963, 100.795)
(145.8866963166394, 100.444)
(92.20426739212746, 100.315)
(35.95983353833231, 100.444)
(103.54966917731213, 100.444)
(44.56616332947259, 100.444)
(51.595993648130275, 100.315)
(46.12830319390992, 100.315)
(115.68847843131338, 100.315)
(181.45816402010237, 100.315)
(137.26208890339478, 100.795)
(150.2782083968725, 100.315)
(170.0309624160105, 100.444)
(142.6646521217362, 100.444)
(182.186111213653, 100.315)
(149.89688664090104, 112.574)
(186.1130121030329, 100.444)
(179.37386332812088, 100.315)
(146.89748169461754, 100.795)
(151.76707391729676, 100.444)
(191.77341239212603, 100.444)
(168.48161421271325, 100.795)
(147.2440135296208, 100.315)
(121.48858836460835, 100.795)
(149.625845714721, 100.444)
(136.026393470545, 100.315)
(126.98308258393634, 100.315)
(155.76363939105104, 100.315)
(62.687530846477166, 100.315)
(118.48598110976639, 100.315)
(98.19405412886111, 100.315)
(100.19909235320401, 100.315)
(61.218313197851295, 100.444)
(81.85000005258905, 100.315)
(47.26442495161225, 100.315)
(79.07024767786606, 100.315)
(166.44395411215623, 100.315)
(95.82833906625281, 100.315)
(94.73820698729834, 100.444)
(81.69657132920365, 100.444)
(117.3317787792138, 100.315)
(83.36475054869244, 100.315)
(59.22751447758377, 100.444)
(69.19013248838642, 100.315)
(133.92957174532393, 100.315)
(95.08012120605875, 100.315)
(70.786833623702, 100.315)
(187.60660556427857, 100.315)
(119.68986004252145, 100.315)
(58.12122311630633, 100.315)
(99.39920666461369, 100.315)
(51.653736522337944, 100.315)
(73.19948732988544, 100.315)
(68.30023250990358, 100.315)
(42.37954785574849, 100.315)
(78.98707882656008, 100.315)
(63.61098588908958, 100.444)
(71.24756370076145, 100.315)
(32.48458691526287, 100.315)
(96.17965788759864, 100.315)
(46.71193028682411, 100.795)
(47.291043106822926, 100.315)
(106.20703593817184, 100.444)
(49.98936722422916, 100.315)
(62.58042332356168, 100.315)
(67.3664043058979, 100.444)
(52.61844850370303, 100.444)
(63.711180003698196, 100.315)
(33.85996052302852, 100.315)
(41.41662063169439, 100.315)
(86.53942293035752, 100.315)
(159.2070161799624, 100.315)
(38.65294820671153, 100.444)
(85.97406376781855, 100.444)
(95.24267754145103, 100.315)
(42.62703821737733, 100.315)
(39.690431693217874, 100.444)
(150.27162458760006, 100.315)
(87.6165255418915, 100.444)
(33.462993558459104, 100.444)
(119.95303757118305, 100.315)
(51.46686063500461, 100.444)
(55.47983339573859, 100.315)
(48.7464821445372, 100.315)
(34.17478219688383, 146.771)
(40.420608362469046, 115.625)
(47.30983822525421, 127.501)
(40.44767998204979, 103.959)
(35.36753134808025, 121.278)
(58.65569810514396, 115.557)
(37.99661867861505, 112.574)
(33.616471894151765, 106.038)
(66.98303505235965, 105.778)
(33.678970504041445, 129.219)
(48.391823916310834, 101.37)
(59.663414199886624, 104.879)
(39.78787873678814, 115.557)
(48.36937104001694, 103.49)
(32.608325343801845, 105.401)
(57.74751041621386, 107.551)
(41.89826846006895, 143.739)
(55.239297029511846, 106.038)
(37.31110329958548, 106.038)
(40.21193781703346, 107.284)
(50.037422266475026, 115.625)
(39.81484877368972, 101.8)
(32.2200857627755, 111.004)
(78.88199157495399, 103.49)
(44.462415929447005, 106.035)
(43.71006861078982, 106.035)
(44.46683524939147, 112.574)
(36.58272755343581, 104.879)
(36.71491210315229, 117.294)
(52.34952653170579, 110.946)
(98.18551156735775, 105.588)
(83.43867970007955, 117.294)
(105.30819849443994, 104.879)
(93.15406706450216, 100.444)
(99.84772996908671, 100.315)
(96.34057372251232, 103.678)
(82.37038506401588, 100.892)
(93.20779912570725, 103.678)
(93.840842329882, 112.574)
(95.04344484273439, 121.278)
(102.37720412207398, 100.444)
(97.77735416926505, 100.444)
(74.01292874288465, 100.892)
(90.66027619353719, 103.959)
(88.32162410157831, 105.588)
(90.30421895088917, 101.37)
(95.21040146373852, 103.49)
(105.7049146788645, 107.284)
(94.81301075715155, 103.959)
(92.6910447489211, 107.551)
(99.3203176858081, 106.038)
(95.84222994500622, 101.37)
(91.66484102959286, 103.959)
(117.5217812180605, 103.49)
(103.51789153315751, 103.678)
(84.53573940812356, 115.625)
(106.03303534223068, 101.8)
(88.27595965755852, 106.038)
(90.97030815696311, 101.37)
(85.6278298821929, 103.49)
(62.44808124763866, 101.8)
(40.97164023953515, 106.038)
(44.469262391017054, 106.038)
(33.068903050216804, 101.8)
(39.84040658461873, 103.49)
(51.42305070910137, 107.284)
(61.745927069198444, 103.49)
(64.29359223709507, 100.444)
(77.44532065076612, 103.959)
(31.146048169372943, 103.49)
(42.260804419574264, 101.37)
(48.72489992181559, 101.8)
(35.216424394066415, 106.038)
(29.747341421569963, 107.551)
(40.83054460370875, 103.49)
(38.049372793255884, 105.778)
(97.53313067283489, 100.444)
(33.59553861823529, 100.315)
(45.70794688274747, 106.038)
(60.679282845777394, 101.8)
(31.654923959840918, 103.959)
(29.307065888478068, 101.754)
(81.84871482672435, 100.892)
(66.16884694828846, 108.019)
(35.89861908398802, 109.527)
(33.501320457007125, 103.959)
(41.63964857594351, 101.37)
(61.434434836069684, 103.678)
(31.402960986590045, 105.778)
(36.25633383847583, 109.527)
(44.9846503387678, 103.959)
(38.19501796230798, 103.678)
(30.78123572652485, 108.019)
(42.39410604353156, 109.527)
(33.09915704105734, 110.04)
(40.8765281291678, 103.959)
(40.475132491263075, 103.49)
(43.16876385309617, 101.37)
(41.99032312491829, 108.019)
(61.58475149528897, 103.49)
(30.90763563875423, 103.49)
(45.96179842432197, 103.49)
(34.424139223518054, 104.879)
(39.336074092492865, 103.678)
(31.409379784216227, 110.04)
(66.16713797626585, 105.778)
(35.93237566957197, 103.959)
(37.180387956298624, 103.959)
(41.11175268554484, 103.49)
(28.07785955172797, 100.795)
(29.102752715214862, 101.8)
(54.76291180989211, 109.527)
(43.53521651680482, 105.588)
(32.332088576841294, 121.714)
(50.44815882834812, 137.169)
(26.57624507946431, 101.754)
(40.965949265505685, 127.501)
(26.887813464020887, 106.038)
 };


       \end{axis}
       % \node[align=left,anchor=west,black] (source) at (1.38,1.5){\textsc{Storm/RS}};
    \end{tikzpicture}
\end{document}

==> Figures/new_rq2_sum.tex <==
% \newenvironment{customlegend}[1][]{%
%     \begingroup
%     % inits/clears the lists (which might be populated from previous
%     % axes):
%     \csname pgfplots@init@cleared@structures\endcsname
%     \pgfplotsset{#1}%
% }{%
%     % draws the legend:
%     \csname pgfplots@createlegend\endcsname
%     \endgroup
% }%

% % makes \addlegendimage available (typically only available within an
% % axis environment):
% \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{figure*}[t]



% \subfloat{
%         \raggedright
%         \raisebox{-1em}{
%         \scalebox{0.9}{
%         \begin{tikzpicture}
%         \begin{customlegend}[legend entries={Best match,Worst match,Best mismatch,Worst mismatch },legend style={at={(100,100)},anchor=center,font=\tiny,nodes={scale=1, transform shape},draw=none,fill=none,},]  
%         \addlegendimage{black,fill=blue!30,area legend}
%         \addlegendimage{black,fill=red!40,area legend}
%         \addlegendimage{black,fill=gray!30,area legend}
%         \addlegendimage{black,fill=orange!70,area legend}
%         \end{customlegend}
%         \end{tikzpicture}
%     }
%     }
% }
\setcounter{subfigure}{0}
\subfloat[The count of SMBO match results]{%

    \centering
        \raisebox{3.8em}{
        \scalebox{0.9}{
        \begin{tikzpicture}
        
        \begin{customlegend}[legend entries={Best match,Worst match,Best mismatch,Worst mismatch },legend style={at={(100,100)},anchor=center,font=\tiny,nodes={scale=1, transform shape},draw=none,fill=none,},]       
        
        \addlegendimage{black,fill=blue!30,area legend}
        \addlegendimage{black,fill=red!40,area legend}
        \addlegendimage{black,fill=gray!30,area legend}
        \addlegendimage{black,fill=orange!70,area legend}
        \end{customlegend}
        
        \end{tikzpicture}
    }
    }
        \scalebox{0.45}{
        \begin{tikzpicture}
        
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {39, 40, 192, 193}
          \node at (0,3.5) [font=\LARGE] {MAPE--PERF.};
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
        \scalebox{1}{
        \scalebox{0.45}{
        \begin{tikzpicture}
        \node at (0,3.5) [font=\LARGE] {µRD--PERF.};
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {44, 53, 179, 188}
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
    }
        \scalebox{0.45}{
        \begin{tikzpicture}
        \node at (0,3.5) [font=\LARGE] {MAPE--EFF.};
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {32, 40, 192, 200}
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
        \scalebox{0.45}{
        \begin{tikzpicture}
        \node at (0,3.5) [font=\LARGE] {µRD--EFF.};
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {26, 56, 176, 206}
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
} 

\subfloat[The count of BMBO match results]{%

    \centering

        \scalebox{0.45}{
        \begin{tikzpicture}
        
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {92, 62, 114, 84}
          \node at (0,3.5) [font=\LARGE] {MAPE--PERF.};
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
        \scalebox{1}{
        \scalebox{0.45}{
        \begin{tikzpicture}
        \node at (0,3.5) [font=\LARGE] {µRD--PERF.};
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {82, 78, 98, 94}
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
    }
        \scalebox{0.45}{
        \begin{tikzpicture}
        \node at (0,3.5) [font=\LARGE] {MAPE--EFF.};
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {24, 46, 130, 152}
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
        \scalebox{0.45}{
        \begin{tikzpicture}
        \node at (0,3.5) [font=\LARGE] {µRD--EFF.};
          \pie[rotate=120, text = black, color={blue!30, red!40, orange!50,gray!30},explode = 0.1, sum = auto, scale=1]
          {31, 55, 121, 145}
          % \legend{Same, Different and significant, Different and not significant}
        \end{tikzpicture}
        }
} 
\caption{Overall match results of RQ2}
\label{fig:RQ2_sum}
\end{figure*}


% 63 35 93
% 85 36 70

==> Figures/rank_dif_explain.tex <==
\begin{figure}[t!]
\centering
\subfloat[$\mu$RD]{
\begin{tikzpicture}  
\begin{axis}[  
    % title={$\mu$RD},  
    width=0.27\textwidth,
    height=.2\textwidth,    
    xlabel={$n$},  
    ylabel={$\mu$RD},  
    grid=both,  
    xtick distance = 200,
    % legend pos=north west,
    font=\tiny,
    % xtick distance = 1,
    % ytick distance = 1,
    ylabel style={yshift=-2em},
    xlabel style={yshift=1em}
]  
\addplot[  
    color=blue!60,  
    mark=none,  
    ]
    coordinates {  
(10, 0.6)
(15, 0.4)
(20, 0.5)
(25, 0.64)
(30, 0.3)
(35, 0.7428571428571429)
(40, 1.725)
(45, 1.9111111111111112)
(50, 1.26)
(55, 2.690909090909091)
(60, 1.7)
(65, 1.9076923076923078)
(70, 1.8857142857142857)
(75, 2.36)
(80, 2.175)
(85, 2.2470588235294118)
(90, 3.7111111111111112)
(95, 2.873684210526316)
(100, 2.69)
(105, 2.6857142857142855)
(110, 2.2818181818181817)
(115, 3.1652173913043478)
(120, 2.7333333333333334)
(125, 4.152)
(130, 5.723076923076923)
(135, 4.207407407407407)
(140, 4.107142857142857)
(145, 4.310344827586207)
(150, 3.4133333333333336)
(155, 4.529032258064516)
(160, 4.03125)
(165, 5.133333333333334)
(170, 4.6)
(175, 3.84)
(180, 4.277777777777778)
(185, 5.589189189189189)
(190, 4.989473684210527)
(195, 5.282051282051282)
(200, 5.4)
(205, 5.204878048780488)
(210, 4.595238095238095)
(215, 5.130232558139535)
(220, 5.5636363636363635)
(225, 6.613333333333333)
(230, 4.665217391304348)
(235, 8.238297872340425)
(240, 5.895833333333333)
(245, 6.3061224489795915)
(250, 4.544)
(255, 6.023529411764706)
(260, 6.946153846153846)
(265, 6.660377358490566)
(270, 7.766666666666667)
(275, 8.298181818181819)
(280, 7.267857142857143)
(285, 7.171929824561404)
(290, 7.410344827586207)
(295, 7.206779661016949)
(300, 8.583333333333334)
(305, 9.754098360655737)
(310, 7.867741935483871)
(315, 8.431746031746032)
(320, 8.721875)
(325, 7.92)
(330, 9.512121212121212)
(335, 8.450746268656717)
(340, 7.923529411764706)
(345, 10.023188405797102)
(350, 9.665714285714285)
(355, 8.650704225352113)
(360, 9.188888888888888)
(365, 9.832876712328767)
(370, 9.68108108108108)
(375, 10.488)
(380, 12.007894736842106)
(385, 11.65974025974026)
(390, 8.830769230769231)
(395, 9.931645569620253)
(400, 9.275)
(405, 7.970370370370371)
(410, 11.446341463414635)
(415, 10.69156626506024)
(420, 11.119047619047619)
(425, 11.543529411764705)
(430, 11.148837209302325)
(435, 10.885057471264368)
(440, 10.709090909090909)
(445, 11.649438202247191)
(450, 9.977777777777778)
(455, 11.753846153846155)
(460, 11.523913043478261)
(465, 12.180645161290322)
(470, 10.938297872340426)
(475, 12.12)
(480, 10.747916666666667)
(485, 12.472164948453608)
(490, 12.369387755102041)
(495, 11.745454545454546)
(500, 13.824)
(505, 11.615841584158416)
(510, 14.107843137254902)
(515, 14.464077669902913)
(520, 14.023076923076923)
(525, 13.944761904761904)
(530, 13.29622641509434)
(535, 12.300934579439252)
(540, 13.05)
(545, 11.616513761467889)
(550, 13.658181818181818)
(555, 14.106306306306307)
(560, 13.948214285714286)
(565, 13.828318584070797)
(570, 16.235087719298246)
(575, 11.963478260869564)
(580, 14.370689655172415)
(585, 16.394871794871793)
(590, 16.515254237288136)
(595, 14.99327731092437)
(600, 16.623333333333335)
(605, 16.647933884297522)
(610, 16.640983606557377)
(615, 17.089430894308943)
(620, 14.370967741935484)
(625, 14.8672)
(630, 15.046031746031746)
(635, 15.522834645669292)
(640, 16.1984375)
(645, 15.516279069767442)
(650, 15.64)
(655, 17.061068702290076)
(660, 17.792424242424243)
(665, 16.13684210526316)
(670, 18.96716417910448)
(675, 18.423703703703705)
(680, 14.988235294117647)
(685, 16.814598540145987)
(690, 18.33768115942029)
(695, 18.687769784172662)
(700, 16.748571428571427)
(705, 19.64113475177305)
(710, 17.52394366197183)
(715, 18.041958041958043)
(720, 17.8125)
(725, 18.489655172413794)
(730, 16.806849315068494)
(735, 17.268027210884355)
(740, 18.124324324324323)
(745, 18.1248322147651)
(750, 18.556)
(755, 19.429139072847683)
(760, 18.17105263157895)
(765, 18.894117647058824)
(770, 20.203896103896103)
(775, 19.753548387096775)
(780, 20.02179487179487)
(785, 18.729936305732483)
(790, 20.969620253164557)
(795, 20.257861635220127)
(800, 19.90375)
(805, 22.026086956521738)
(810, 20.925925925925927)
(815, 19.97791411042945)
(820, 18.789024390243902)
(825, 21.612121212121213)
(830, 21.06867469879518)
(835, 22.55449101796407)
(840, 21.80952380952381)
(845, 21.418934911242605)
(850, 21.574117647058824)
(855, 24.369590643274854)
(860, 20.709302325581394)
(865, 21.44277456647399)
(870, 22.088505747126437)
(875, 23.456)
(880, 23.473863636363635)
(885, 19.78870056497175)
(890, 21.67191011235955)
(895, 24.481564245810056)
(900, 21.72888888888889)
(905, 21.044198895027623)
(910, 21.38791208791209)
(915, 23.01530054644809)
(920, 23.77282608695652)
(925, 25.34918918918919)
(930, 22.61182795698925)
(935, 23.95080213903743)
(940, 25.859574468085107)
(945, 23.36931216931217)
(950, 22.591578947368422)
(955, 24.26282722513089)
(960, 22.195833333333333)
(965, 23.323316062176165)
(970, 23.671134020618556)
(975, 28.657435897435896)
(980, 23.131632653061224)
(985, 24.778680203045685)
(990, 26.393939393939394)
(995, 21.930653266331657)
(1000, 23.64)
};  
 
\end{axis}  
\end{tikzpicture}  

}
\hfill
\subfloat[${1\over n} \times \mu$RD]{
\begin{tikzpicture}  
\begin{axis}[  
    % title={$\mu$RD},  
    width=0.27\textwidth,
    height=.2\textwidth,    
    xlabel={$n$},  
    ylabel={${1\over n} \times \mu$RD},  
    grid=both,  
    xtick distance = 200,
    % legend pos=north west,
    font=\tiny,
    % xtick distance = 1,
    % ytick distance = 1,
    ylabel style={yshift=-2em},
    xlabel style={yshift=1em}
]  
\addplot[  
    color=blue!60,  
    mark=none,  
    ]
    coordinates {  
(10, 0.06)
(15, 0.02666666666666667)
(20, 0.025)
(25, 0.0256)
(30, 0.01)
(35, 0.02122448979591837)
(40, 0.043125000000000004)
(45, 0.04246913580246914)
(50, 0.0252)
(55, 0.04892561983471074)
(60, 0.028333333333333332)
(65, 0.029349112426035506)
(70, 0.026938775510204082)
(75, 0.031466666666666664)
(80, 0.027187499999999996)
(85, 0.02643598615916955)
(90, 0.04123456790123457)
(95, 0.03024930747922438)
(100, 0.0269)
(105, 0.025578231292517004)
(110, 0.020743801652892562)
(115, 0.027523629489603026)
(120, 0.02277777777777778)
(125, 0.033216)
(130, 0.04402366863905326)
(135, 0.031165980795610424)
(140, 0.02933673469387755)
(145, 0.02972651605231867)
(150, 0.022755555555555557)
(155, 0.029219562955254946)
(160, 0.0251953125)
(165, 0.031111111111111114)
(170, 0.027058823529411764)
(175, 0.021942857142857142)
(180, 0.023765432098765433)
(185, 0.030211833455076696)
(190, 0.02626038781163435)
(195, 0.027087442472057854)
(200, 0.027000000000000003)
(205, 0.025389649018441405)
(210, 0.021882086167800453)
(215, 0.02386154678204435)
(220, 0.025289256198347106)
(225, 0.02939259259259259)
(230, 0.020283553875236296)
(235, 0.03505658669081032)
(240, 0.02456597222222222)
(245, 0.025739275301957517)
(250, 0.018175999999999998)
(255, 0.02362168396770473)
(260, 0.026715976331360948)
(265, 0.025133499466002136)
(270, 0.02876543209876543)
(275, 0.03017520661157025)
(280, 0.025956632653061227)
(285, 0.025164666051092643)
(290, 0.025552913198573127)
(295, 0.02442976156276932)
(300, 0.02861111111111111)
(305, 0.031980650362805695)
(310, 0.025379812695109263)
(315, 0.026767447719828672)
(320, 0.027255859375000004)
(325, 0.024369230769230768)
(330, 0.028824609733700643)
(335, 0.025226108264646916)
(340, 0.023304498269896196)
(345, 0.029052720016803195)
(350, 0.027616326530612245)
(355, 0.024368180916484825)
(360, 0.02552469135802469)
(365, 0.026939388252955526)
(370, 0.026165084002921838)
(375, 0.027968)
(380, 0.031599722991689755)
(385, 0.030285039635688987)
(390, 0.022642998027613413)
(395, 0.025143406505367727)
(400, 0.0231875)
(405, 0.019679926840420667)
(410, 0.02791790600832838)
(415, 0.025762810277253592)
(420, 0.02647392290249433)
(425, 0.027161245674740483)
(430, 0.025927528393726338)
(435, 0.025023120623596247)
(440, 0.024338842975206613)
(445, 0.026178512814038633)
(450, 0.02217283950617284)
(455, 0.02583262890955199)
(460, 0.025051984877126655)
(465, 0.026194935830731875)
(470, 0.023272974196468992)
(475, 0.02551578947368421)
(480, 0.022391493055555555)
(485, 0.02571580401743012)
(490, 0.025243648479800082)
(495, 0.023728191000918275)
(500, 0.027648)
(505, 0.02300166650328399)
(510, 0.027662437524029217)
(515, 0.028085587708549346)
(520, 0.026967455621301775)
(525, 0.02656145124716553)
(530, 0.025087219651121397)
(535, 0.022992401083064024)
(540, 0.02416666666666667)
(545, 0.021314704149482364)
(550, 0.02483305785123967)
(555, 0.02541676811947082)
(560, 0.024907525510204084)
(565, 0.02447490014879787)
(570, 0.028482610033856572)
(575, 0.02080604914933837)
(580, 0.02477705112960761)
(585, 0.028025421871575716)
(590, 0.027991956334386673)
(595, 0.025198785396511547)
(600, 0.02770555555555556)
(605, 0.02751724608974797)
(610, 0.027280300994356355)
(615, 0.027787692511071452)
(620, 0.0231789802289282)
(625, 0.02378752)
(630, 0.023882590073066264)
(635, 0.024445408890817782)
(640, 0.02531005859375)
(645, 0.024056246619794483)
(650, 0.024061538461538464)
(655, 0.02604743313326729)
(660, 0.02695821854912764)
(665, 0.024265927977839337)
(670, 0.028309200267320117)
(675, 0.02729437585733882)
(680, 0.02204152249134948)
(685, 0.02454685918269487)
(690, 0.026576349506406215)
(695, 0.026888877387298796)
(700, 0.023926530612244895)
(705, 0.027859765605351843)
(710, 0.02468161079150962)
(715, 0.025233507750990272)
(720, 0.024739583333333332)
(725, 0.025502972651605234)
(730, 0.023023081253518485)
(735, 0.023493914572631776)
(740, 0.02449233016800584)
(745, 0.02432863384532228)
(750, 0.024741333333333334)
(755, 0.025733959036884347)
(760, 0.023909279778393352)
(765, 0.024698193002691275)
(770, 0.026238826108955976)
(775, 0.025488449531737775)
(780, 0.0256689677843524)
(785, 0.02385979147227068)
(790, 0.02654382310527159)
(795, 0.02548158696254104)
(800, 0.024879687499999997)
(805, 0.027361598703753712)
(810, 0.025834476451760405)
(815, 0.024512778049606686)
(820, 0.022913444378346224)
(825, 0.026196510560146925)
(830, 0.025383945420235157)
(835, 0.027011366488579727)
(840, 0.025963718820861677)
(845, 0.02534785196596758)
(850, 0.025381314878892735)
(855, 0.028502445196812696)
(860, 0.02408058409951325)
(865, 0.024789334758929468)
(870, 0.02538908706566257)
(875, 0.026806857142857143)
(880, 0.026674845041322313)
(885, 0.022360113632736444)
(890, 0.02435046080040399)
(895, 0.027353703067944195)
(900, 0.024143209876543212)
(905, 0.023253258447544334)
(910, 0.02350320009660669)
(915, 0.02515333393054436)
(920, 0.025840028355387522)
(925, 0.027404528853177502)
(930, 0.024313793502138976)
(935, 0.025615831164745917)
(940, 0.027510185604345858)
(945, 0.024729430866997006)
(950, 0.02378060941828255)
(955, 0.025406101806419782)
(960, 0.02312065972222222)
(965, 0.0241692394426696)
(970, 0.024403230949091297)
(975, 0.0293922419460881)
(980, 0.023603706788837983)
(985, 0.02515602051070628)
(990, 0.026660544842363024)
(995, 0.022040857554102167)
(1000, 0.02364)
};  
 
\end{axis}  
\end{tikzpicture}  
}

\caption{Comparing $\mu$RD and its better standardized version under Decision Tree for \textsc{7z}.}

\label{fig:rank_dif_explain}
\end{figure}

==> Figures/rank_diff_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 5cm,
  ymin=0,
  ymax=30,
  xmax=1000,
    xmin=10,
    xlabel=$n$,
    %xlabel=Measurements,
     ylabel={$\mu$RD}, 
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
   % ytick={0,0.5,...,3.5},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend columns=2,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.15)}},                 
  ] 






  
   \addplot [smooth,blue!50,thick] plot coordinates {

(10, 0.6)
(15, 0.4)
(20, 0.5)
(25, 0.64)
(30, 0.3)
(35, 0.7428571428571429)
(40, 1.725)
(45, 1.9111111111111112)
(50, 1.26)
(55, 2.690909090909091)
(60, 1.7)
(65, 1.9076923076923078)
(70, 1.8857142857142857)
(75, 2.36)
(80, 2.175)
(85, 2.2470588235294118)
(90, 3.7111111111111112)
(95, 2.873684210526316)
(100, 2.69)
(105, 2.6857142857142855)
(110, 2.2818181818181817)
(115, 3.1652173913043478)
(120, 2.7333333333333334)
(125, 4.152)
(130, 5.723076923076923)
(135, 4.207407407407407)
(140, 4.107142857142857)
(145, 4.310344827586207)
(150, 3.4133333333333336)
(155, 4.529032258064516)
(160, 4.03125)
(165, 5.133333333333334)
(170, 4.6)
(175, 3.84)
(180, 4.277777777777778)
(185, 5.589189189189189)
(190, 4.989473684210527)
(195, 5.282051282051282)
(200, 5.4)
(205, 5.204878048780488)
(210, 4.595238095238095)
(215, 5.130232558139535)
(220, 5.5636363636363635)
(225, 6.613333333333333)
(230, 4.665217391304348)
(235, 8.238297872340425)
(240, 5.895833333333333)
(245, 6.3061224489795915)
(250, 4.544)
(255, 6.023529411764706)
(260, 6.946153846153846)
(265, 6.660377358490566)
(270, 7.766666666666667)
(275, 8.298181818181819)
(280, 7.267857142857143)
(285, 7.171929824561404)
(290, 7.410344827586207)
(295, 7.206779661016949)
(300, 8.583333333333334)
(305, 9.754098360655737)
(310, 7.867741935483871)
(315, 8.431746031746032)
(320, 8.721875)
(325, 7.92)
(330, 9.512121212121212)
(335, 8.450746268656717)
(340, 7.923529411764706)
(345, 10.023188405797102)
(350, 9.665714285714285)
(355, 8.650704225352113)
(360, 9.188888888888888)
(365, 9.832876712328767)
(370, 9.68108108108108)
(375, 10.488)
(380, 12.007894736842106)
(385, 11.65974025974026)
(390, 8.830769230769231)
(395, 9.931645569620253)
(400, 9.275)
(405, 7.970370370370371)
(410, 11.446341463414635)
(415, 10.69156626506024)
(420, 11.119047619047619)
(425, 11.543529411764705)
(430, 11.148837209302325)
(435, 10.885057471264368)
(440, 10.709090909090909)
(445, 11.649438202247191)
(450, 9.977777777777778)
(455, 11.753846153846155)
(460, 11.523913043478261)
(465, 12.180645161290322)
(470, 10.938297872340426)
(475, 12.12)
(480, 10.747916666666667)
(485, 12.472164948453608)
(490, 12.369387755102041)
(495, 11.745454545454546)
(500, 13.824)
(505, 11.615841584158416)
(510, 14.107843137254902)
(515, 14.464077669902913)
(520, 14.023076923076923)
(525, 13.944761904761904)
(530, 13.29622641509434)
(535, 12.300934579439252)
(540, 13.05)
(545, 11.616513761467889)
(550, 13.658181818181818)
(555, 14.106306306306307)
(560, 13.948214285714286)
(565, 13.828318584070797)
(570, 16.235087719298246)
(575, 11.963478260869564)
(580, 14.370689655172415)
(585, 16.394871794871793)
(590, 16.515254237288136)
(595, 14.99327731092437)
(600, 16.623333333333335)
(605, 16.647933884297522)
(610, 16.640983606557377)
(615, 17.089430894308943)
(620, 14.370967741935484)
(625, 14.8672)
(630, 15.046031746031746)
(635, 15.522834645669292)
(640, 16.1984375)
(645, 15.516279069767442)
(650, 15.64)
(655, 17.061068702290076)
(660, 17.792424242424243)
(665, 16.13684210526316)
(670, 18.96716417910448)
(675, 18.423703703703705)
(680, 14.988235294117647)
(685, 16.814598540145987)
(690, 18.33768115942029)
(695, 18.687769784172662)
(700, 16.748571428571427)
(705, 19.64113475177305)
(710, 17.52394366197183)
(715, 18.041958041958043)
(720, 17.8125)
(725, 18.489655172413794)
(730, 16.806849315068494)
(735, 17.268027210884355)
(740, 18.124324324324323)
(745, 18.1248322147651)
(750, 18.556)
(755, 19.429139072847683)
(760, 18.17105263157895)
(765, 18.894117647058824)
(770, 20.203896103896103)
(775, 19.753548387096775)
(780, 20.02179487179487)
(785, 18.729936305732483)
(790, 20.969620253164557)
(795, 20.257861635220127)
(800, 19.90375)
(805, 22.026086956521738)
(810, 20.925925925925927)
(815, 19.97791411042945)
(820, 18.789024390243902)
(825, 21.612121212121213)
(830, 21.06867469879518)
(835, 22.55449101796407)
(840, 21.80952380952381)
(845, 21.418934911242605)
(850, 21.574117647058824)
(855, 24.369590643274854)
(860, 20.709302325581394)
(865, 21.44277456647399)
(870, 22.088505747126437)
(875, 23.456)
(880, 23.473863636363635)
(885, 19.78870056497175)
(890, 21.67191011235955)
(895, 24.481564245810056)
(900, 21.72888888888889)
(905, 21.044198895027623)
(910, 21.38791208791209)
(915, 23.01530054644809)
(920, 23.77282608695652)
(925, 25.34918918918919)
(930, 22.61182795698925)
(935, 23.95080213903743)
(940, 25.859574468085107)
(945, 23.36931216931217)
(950, 22.591578947368422)
(955, 24.26282722513089)
(960, 22.195833333333333)
(965, 23.323316062176165)
(970, 23.671134020618556)
(975, 28.657435897435896)
(980, 23.131632653061224)
(985, 24.778680203045685)
(990, 26.393939393939394)
(995, 21.930653266331657)
(1000, 23.64)

 };

 
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/rank_diff_2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 5cm,
  ymin=0,
  ymax=0.055,
  xmax=1000,
    xmin=10,
    xlabel=$n$,
    %xlabel=Measurements,
       ylabel={${1\over n} \times \mu$RD},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
   % ytick={0,0.5,...,3.5},
      axis x line  = bottom,
    axis y line  = left  ,
     xticklabel style={rotate=0},
    legend cell align={left},
    legend columns=2,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.15)}},                 
  ] 






  
   \addplot [smooth,blue!50,thick] plot coordinates {
(10, 0.06)
(15, 0.02666666666666667)
(20, 0.025)
(25, 0.0256)
(30, 0.01)
(35, 0.02122448979591837)
(40, 0.043125000000000004)
(45, 0.04246913580246914)
(50, 0.0252)
(55, 0.04892561983471074)
(60, 0.028333333333333332)
(65, 0.029349112426035506)
(70, 0.026938775510204082)
(75, 0.031466666666666664)
(80, 0.027187499999999996)
(85, 0.02643598615916955)
(90, 0.04123456790123457)
(95, 0.03024930747922438)
(100, 0.0269)
(105, 0.025578231292517004)
(110, 0.020743801652892562)
(115, 0.027523629489603026)
(120, 0.02277777777777778)
(125, 0.033216)
(130, 0.04402366863905326)
(135, 0.031165980795610424)
(140, 0.02933673469387755)
(145, 0.02972651605231867)
(150, 0.022755555555555557)
(155, 0.029219562955254946)
(160, 0.0251953125)
(165, 0.031111111111111114)
(170, 0.027058823529411764)
(175, 0.021942857142857142)
(180, 0.023765432098765433)
(185, 0.030211833455076696)
(190, 0.02626038781163435)
(195, 0.027087442472057854)
(200, 0.027000000000000003)
(205, 0.025389649018441405)
(210, 0.021882086167800453)
(215, 0.02386154678204435)
(220, 0.025289256198347106)
(225, 0.02939259259259259)
(230, 0.020283553875236296)
(235, 0.03505658669081032)
(240, 0.02456597222222222)
(245, 0.025739275301957517)
(250, 0.018175999999999998)
(255, 0.02362168396770473)
(260, 0.026715976331360948)
(265, 0.025133499466002136)
(270, 0.02876543209876543)
(275, 0.03017520661157025)
(280, 0.025956632653061227)
(285, 0.025164666051092643)
(290, 0.025552913198573127)
(295, 0.02442976156276932)
(300, 0.02861111111111111)
(305, 0.031980650362805695)
(310, 0.025379812695109263)
(315, 0.026767447719828672)
(320, 0.027255859375000004)
(325, 0.024369230769230768)
(330, 0.028824609733700643)
(335, 0.025226108264646916)
(340, 0.023304498269896196)
(345, 0.029052720016803195)
(350, 0.027616326530612245)
(355, 0.024368180916484825)
(360, 0.02552469135802469)
(365, 0.026939388252955526)
(370, 0.026165084002921838)
(375, 0.027968)
(380, 0.031599722991689755)
(385, 0.030285039635688987)
(390, 0.022642998027613413)
(395, 0.025143406505367727)
(400, 0.0231875)
(405, 0.019679926840420667)
(410, 0.02791790600832838)
(415, 0.025762810277253592)
(420, 0.02647392290249433)
(425, 0.027161245674740483)
(430, 0.025927528393726338)
(435, 0.025023120623596247)
(440, 0.024338842975206613)
(445, 0.026178512814038633)
(450, 0.02217283950617284)
(455, 0.02583262890955199)
(460, 0.025051984877126655)
(465, 0.026194935830731875)
(470, 0.023272974196468992)
(475, 0.02551578947368421)
(480, 0.022391493055555555)
(485, 0.02571580401743012)
(490, 0.025243648479800082)
(495, 0.023728191000918275)
(500, 0.027648)
(505, 0.02300166650328399)
(510, 0.027662437524029217)
(515, 0.028085587708549346)
(520, 0.026967455621301775)
(525, 0.02656145124716553)
(530, 0.025087219651121397)
(535, 0.022992401083064024)
(540, 0.02416666666666667)
(545, 0.021314704149482364)
(550, 0.02483305785123967)
(555, 0.02541676811947082)
(560, 0.024907525510204084)
(565, 0.02447490014879787)
(570, 0.028482610033856572)
(575, 0.02080604914933837)
(580, 0.02477705112960761)
(585, 0.028025421871575716)
(590, 0.027991956334386673)
(595, 0.025198785396511547)
(600, 0.02770555555555556)
(605, 0.02751724608974797)
(610, 0.027280300994356355)
(615, 0.027787692511071452)
(620, 0.0231789802289282)
(625, 0.02378752)
(630, 0.023882590073066264)
(635, 0.024445408890817782)
(640, 0.02531005859375)
(645, 0.024056246619794483)
(650, 0.024061538461538464)
(655, 0.02604743313326729)
(660, 0.02695821854912764)
(665, 0.024265927977839337)
(670, 0.028309200267320117)
(675, 0.02729437585733882)
(680, 0.02204152249134948)
(685, 0.02454685918269487)
(690, 0.026576349506406215)
(695, 0.026888877387298796)
(700, 0.023926530612244895)
(705, 0.027859765605351843)
(710, 0.02468161079150962)
(715, 0.025233507750990272)
(720, 0.024739583333333332)
(725, 0.025502972651605234)
(730, 0.023023081253518485)
(735, 0.023493914572631776)
(740, 0.02449233016800584)
(745, 0.02432863384532228)
(750, 0.024741333333333334)
(755, 0.025733959036884347)
(760, 0.023909279778393352)
(765, 0.024698193002691275)
(770, 0.026238826108955976)
(775, 0.025488449531737775)
(780, 0.0256689677843524)
(785, 0.02385979147227068)
(790, 0.02654382310527159)
(795, 0.02548158696254104)
(800, 0.024879687499999997)
(805, 0.027361598703753712)
(810, 0.025834476451760405)
(815, 0.024512778049606686)
(820, 0.022913444378346224)
(825, 0.026196510560146925)
(830, 0.025383945420235157)
(835, 0.027011366488579727)
(840, 0.025963718820861677)
(845, 0.02534785196596758)
(850, 0.025381314878892735)
(855, 0.028502445196812696)
(860, 0.02408058409951325)
(865, 0.024789334758929468)
(870, 0.02538908706566257)
(875, 0.026806857142857143)
(880, 0.026674845041322313)
(885, 0.022360113632736444)
(890, 0.02435046080040399)
(895, 0.027353703067944195)
(900, 0.024143209876543212)
(905, 0.023253258447544334)
(910, 0.02350320009660669)
(915, 0.02515333393054436)
(920, 0.025840028355387522)
(925, 0.027404528853177502)
(930, 0.024313793502138976)
(935, 0.025615831164745917)
(940, 0.027510185604345858)
(945, 0.024729430866997006)
(950, 0.02378060941828255)
(955, 0.025406101806419782)
(960, 0.02312065972222222)
(965, 0.0241692394426696)
(970, 0.024403230949091297)
(975, 0.0293922419460881)
(980, 0.023603706788837983)
(985, 0.02515602051070628)
(990, 0.026660544842363024)
(995, 0.022040857554102167)
(1000, 0.02364)
 };

 
    
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/rq1.1-summary-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar stacked,
  ymajorgrids=true,
   grid style = {dashed},
    width=6cm,
    height=6cm,
    ymax=29,
    ymin=0,
    xmin=1,
    xmax=5,
    bar width=1cm,
 %enlarge y limits=0,
    	nodes near coords, 
  %enlargelimits=2,
 enlarge x limits=-0.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={at={(0.5,1.15)},draw=none,
      anchor=north,legend columns=3},
    ylabel={\# cases},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5},
     xticklabels={Performance, Efficiency},
         xtick=data
    ]

\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,16) (4,21)};

\addplot[ybar, fill=teal!30, draw=black] coordinates {(2,10) (4,6)};

\addplot[ybar, fill=red!30, draw=black] coordinates {(2,3) (4,2)};

%\legend{Fixed by patch(es), Fixed in newer release}

\legend{win, tie, lose}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/rq1.1-summary-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar stacked,
   ymajorgrids=true,
   grid style = {dashed},
    width=6cm,
    height=6cm,
    ymax=29,
    ymin=0,
    xmin=1,
    xmax=5,
    bar width=1cm,
 %enlarge y limits=0,
    	nodes near coords, 
  %enlargelimits=2,
% enlarge y limits=2.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={at={(0.5,1.15)},draw=none,
      anchor=north,legend columns=3},
    ylabel={\# cases},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5},
     xticklabels={Performance, Efficiency},
         xtick=data
    ]

\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,0) (4,6)};

\addplot[ybar, fill=teal!30, draw=black] coordinates {(2,1) (4,22)};

\addplot[ybar, fill=red!30, draw=black] coordinates {(2,28) (4,1)};

\legend{win, tie, lose}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/rq1.2-summary-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}

\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
    \begin{tikzpicture}
      \pie[rotate=120, font=\large,text=inside,color={red!30, teal!30, steel!30},explode = 0.1, sum = auto, scale=1]
      {106/lose, 116/tie, 10/win}
      % \legend{Same, Different and significant, Different and not significant}
    \end{tikzpicture}
\end{document}

==> Figures/rq1.2-summary-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}

\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
    \begin{tikzpicture}
      \pie[rotate=120, font=\large,text=inside,color={red!30, teal!30, steel!30},explode = 0.1, sum = auto, scale=1]
      {74/lose, 153/tie, 5/win}
      % \legend{Same, Different and significant, Different and not significant}
    \end{tikzpicture}
\end{document}

==> Figures/rq1.2_sum.tex <==
\begin{figure}[t!]
\centering
\subfloat[SMBO against MFO bench]{%
  \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          ybar,
          bar width=0.7cm,
          width=0.5\textwidth,
          height=.3\textwidth,
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
                }, 
          legend style={at={(0.5,1.2)},
              anchor=north,legend columns=-1,font=\tiny,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={PERF.,EFF.},
          nodes near coords = {\tiny\pgfmathprintnumber[fixed, precision=2]{\pgfplotspointmeta}},
          nodes near coords align={vertical},
          ymin=0, ymax=30,
          font=\tiny,
          ylabel={Count},
          ylabel style={yshift=-2em},
          % xlabel={Metric},
          enlarge x limits=0.6,
          % ylabel style={yshift=-10pt}
          % enlarge x limits={abs=0.8cm},  % 调整左右边界
          ytick={6,12,18,24,30},
          % extra y tick style={grid=major},
          grid style = {dashed},
          extra y ticks = {29},
       extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}}
]
          % grid=both
          ]
          % 柱状图
          \addplot[fill=blue!30] coordinates {(1, 16) (2, 21) };
          \addplot[fill=red!30] coordinates {(1, 3) (2, 2) };
          \addplot[fill=orange!30] coordinates {(1, 10) (2, 6) };
          
          \legend{SMBO wins, MFO bench wins, Tie}
      \end{axis}
  \end{tikzpicture}%
  \label{fig:left_plot}%
}
\hfill
\subfloat[MFO against MFO bench]{%
  \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          ybar,
          bar width=0.7cm,
          width=0.5\textwidth,
          height=.3\textwidth,
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
                }, 
          legend style={at={(0.5,1.2)},
              anchor=north,legend columns=-1,font=\tiny,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={PERF.,EFF.},
          nodes near coords = {\tiny\pgfmathprintnumber[fixed, precision=2]{\pgfplotspointmeta}},
          nodes near coords align={vertical},
          ymin=0, ymax=30,
          font=\tiny,
          ylabel={Count},
          ylabel style={yshift=-2em},
          % xlabel={Metric},
          enlarge x limits=0.6,
          % ylabel style={yshift=-10pt}
          % enlarge x limits={abs=0.8cm},  % 调整左右边界
          ytick={6,12,18,24,30},
          % extra y tick style={grid=major},
          grid style = {dashed},
          extra y ticks = {29},
       extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}}
]
          % grid=both
          ]
          % 柱状图
          \addplot[fill=blue!30] coordinates {(1, 0) (2, 6) };
          \addplot[fill=red!30] coordinates {(1, 28) (2, 1) };
          \addplot[fill=orange!30] coordinates {(1, 1) (2, 22) };
          
          \legend{MFO wins, MFO bench wins, Tie}
      \end{axis}
  \end{tikzpicture}%
  \label{fig:right_plot}%
}
\caption{The overall pairwise comparison results of Table~\ref{tb:rq1.2SMBO} and Table~\ref{tb:rq1.2MFO}. We consider no statistical significance as tie.}

\label{fig:rq1.1_results}
\end{figure}

==> Figures/rq2-summary-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar stacked,
 ymajorgrids=true,
    width=12cm,
    height=6cm,
    ymax=464,
    ymin=0,
    xmin=1,
    xmax=9,
    bar width=1cm,
 %enlarge y limits=0,
    	nodes near coords, 
  %enlargelimits=2,
 enlarge x limits=-0.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={at={(1.3,-0.07)},
      anchor=north,legend columns=1},
    ylabel={\# cases},
    legend style={draw=none,at={(1.35,1)}},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
     xticklabels={PERF.--MAPE, PERF.--$\mu$RD, EFF.--MAPE, EFF.--$\mu$RD },
         xtick=data
    ]

\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,37) (4,51) (6,30) (8,24)};

\addplot[ybar, fill=teal!30, draw=black] coordinates {(2,38) (4,57) (6,36) (8,55)};

\addplot[ybar, fill=red!30, draw=black] coordinates {(2,195) (4,181) (6,202) (8,208)};

\addplot[ybar, fill=orange!30, draw=black] coordinates {(2,194) (4,175) (6,196) (8,177)};

%\legend{Fixed by patch(es), Fixed in newer release}

% \legend{Best Match, Worst Match, Best Mismatch, Worst Mismatch}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/rq2-summary-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar stacked,
 ymajorgrids=true,
    width=12cm,
    height=6cm,
    ymax=352,
    ymin=0,
    xmin=1,
    xmax=9,
    bar width=1cm,
 %enlarge y limits=0,
    	nodes near coords, 
  %enlargelimits=2,
 enlarge x limits=-0.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={at={(1.3,-0.07)},
      anchor=north,legend columns=1},
    ylabel={\# cases},
    legend style={draw=none,at={(1.35,1)}},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
     xticklabels={PERF.--MAPE, PERF.--$\mu$RD, EFF.--MAPE, EFF.--$\mu$RD },
         xtick=data
    ]

\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,92) (4,82) (6,24) (8,31)};

\addplot[ybar, fill=teal!30, draw=black] coordinates {(2,62) (4,78) (6,46) (8,55)};

\addplot[ybar, fill=red!30, draw=black] coordinates {(2,84) (4,94) (6,152) (8,145)};

\addplot[ybar, fill=orange!30, draw=black] coordinates {(2,114) (4,98) (6,130) (8,121)};

%\legend{Fixed by patch(es), Fixed in newer release}

%\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/rq2-test_legend.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
  \begin{tikzpicture}
      \begin{axis}[
                ymajorgrids=true,
          ybar,
          bar width=.3cm,
          width=0.8\textwidth,
          height=.3\textwidth,
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                }, 
          legend style={at={(0.5,1.25)},
              anchor=north,legend columns=-1,font=\tiny,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={MAPE--PERF.,µRD--PERF., MAPE--EFF.,µRD--EFF.},
          nodes near coords = {\tiny\pgfmathprintnumber[fixed, precision=1]{\pgfplotspointmeta}},
          nodes near coords align={vertical},
          ymin=0, ymax=150,
          % font=\tiny,
          ylabel={Count},
          ylabel style={yshift=-2em},
          % xlabel={Match},
          % ylabel style={yshift=-10pt}
          enlarge x limits={abs=0.8cm},  % 调整左右边界
          % extra y ticks={20,40,60,80,100},
          % extra y tick style={grid=major},
          grid style = {dashed},
          % grid=both
          ]
          % 柱状图
\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,37) (4,51) (6,30) (8,24)};

\addplot[ybar, fill=teal!30, draw=black] coordinates {(2,38) (4,57) (6,36) (8,55)};

\addplot[ybar, fill=red!30, draw=black] coordinates {(2,195) (4,181) (6,202) (8,208)};

\addplot[ybar, fill=orange!30, draw=black] coordinates {(2,194) (4,175) (6,196) (8,177)};
          \legend{win,tie,lose}
      \end{axis}
  \end{tikzpicture}%
\end{document}



==> Figures/rq3-summary-bmbt.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar stacked,
 ymajorgrids=true,
   grid style = {dashed},
    width=7.5cm,
    height=6cm,
    ymax=190,
    ymin=0,
    xmin=1,
    xmax=9,
    bar width=0.55cm,
 %enlarge y limits=0,
    	nodes near coords, 
  %enlargelimits=2,
 enlarge x limits=-0.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={draw=none,at={(0.5,1.1)},
      anchor=north,legend columns=2},
    ylabel={\# cases},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    %xticklabel style = {rotate=45},
     xticklabels={M\&P, R\&P, M\&E, R\&E},
       xticklabel style={yshift=-0.5cm},
     bar shift=-8.5pt,
         xtick=data
    ]

% \addplot[ybar, fill=steel!30, draw=black] coordinates {(2,92) (4,82) (6,24) (8,31)};
\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,72) (4,82) (6,28) (8,34)};
% \addplot[ybar, fill=red!30, draw=black] coordinates {(2,84) (4,94) (6,152) (8,145)};
\addplot[ybar, fill=red!30, draw=black] coordinates {(2,104) (4,94) (6,148) (8,142)};


\addlegendentry{Matched}
\addlegendentry{Mismatched}


%\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}

\node at (0.4,-0.3) {$\mathcal{B}$};
\node at (1,-0.3) {$\mathcal{W}$};

\node at (1.9,-0.3) {$\mathcal{B}$};
\node at (2.5,-0.3) {$\mathcal{W}$};

\node at (3.4,-0.3) {$\mathcal{B}$};
\node at (4,-0.3) {$\mathcal{W}$};

\node at (4.9,-0.3) {$\mathcal{B}$};
\node at (5.4,-0.3) {$\mathcal{W}$};

\begin{axis}[ybar stacked,
    width=7.5cm,
    height=6cm,
    ymax=190,
    ymin=0,
    xmin=1,
    xmax=9,
    bar width=0.55cm,
 %enlarge y limits=0,
    	nodes near coords, 
  %enlargelimits=2,
 enlarge x limits=-0.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={at={(1.3,-0.07)},
      anchor=north,legend columns=1},
    ylabel={\# cases},
    legend style={draw=none,at={(1.35,1)}},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    %xticklabel style = {rotate=45},
      xticklabels={M\&P, R\&P, M\&E, R\&E},
         xtick=data,
         bar shift=8.5pt,
         hide axis]
\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,47) (4,56) (6,30) (8,40)};
% \addplot[ybar, fill=steel!30, draw=black] coordinates {(2,62) (4,78) (6,46) (8,55)};

\addplot[ybar, fill=red!30, draw=black] coordinates {(2,129) (4,120) (6,146) (8,136)};
% \addplot[ybar, fill=red!30, draw=black] coordinates {(2,114) (4,98) (6,130) (8,121)};
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/rq3-summary-smbt.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
 ybar stacked,
 ymajorgrids=true,
   grid style = {dashed},
    width=7.5cm,
    height=6cm,
    ymax=240,
    ymin=0,
    xmin=1,
    xmax=9,
    bar width=0.55cm,
 %enlarge y limits=0,
    	nodes near coords, 
     %nodes near coords align={north},
  %enlargelimits=2,
 enlarge x limits=-0.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={draw=none,at={(0.5,1.1)},
      anchor=north,legend columns=2},
    ylabel={\# cases},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    %xticklabel style = {rotate=45},
      xticklabels={M\&P, R\&P, M\&E, R\&E},
     xticklabel style={yshift=-0.5cm},
     bar shift=-8.5pt,
         xtick=data
    ]

% \addplot[ybar, fill=steel!30, draw=black] coordinates {(2,37) (4,51) (6,30) (8,24)};
\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,36) (4,42) (6,26) (8,22)};

%\addplot[ybar, fill=teal!30, draw=black] coordinates {(2,62) (4,78) (6,46) (8,55)};

% \addplot[ybar, fill=red!30, draw=black] coordinates {(2,195) (4,181) (6,202) (8,208)};
\addplot[ybar, fill=red!30, draw=black] coordinates {(2,196) (4,190) (6,206) (8,210)};
%\addplot[ybar, fill=orange!30, draw=black] coordinates {(2,114) (4,98) (6,130) (8,121)};

\addlegendentry{Matched}
\addlegendentry{Mismatched}



%\legend{\# Uncertain, \# Non-bug, \# Bug}
\end{axis}


\node at (0.4,-0.3) {$\mathcal{B}$};
\node at (1,-0.3) {$\mathcal{W}$};

\node at (1.9,-0.3) {$\mathcal{B}$};
\node at (2.5,-0.3) {$\mathcal{W}$};

\node at (3.4,-0.3) {$\mathcal{B}$};
\node at (4,-0.3) {$\mathcal{W}$};

\node at (4.9,-0.3) {$\mathcal{B}$};
\node at (5.4,-0.3) {$\mathcal{W}$};

\begin{axis}[ybar stacked,
    width=7.5cm,
    height=6cm,
    ymax=240,
    ymin=0,
    xmin=1,
    xmax=9,
    bar width=0.55cm,
 %enlarge y limits=0,
    	nodes near coords, 
  %enlargelimits=2,
 enlarge x limits=-0.05,
 %xtick distance=2,
 axis x line  = bottom,
    axis y line  = left  ,
    % legend style={at={(0.73,-0.09)},
    %   anchor=north,legend columns=1},
    % xlabel={\% performance issue reports},
    % x label style={at={(axis description cs:0.2,-0.1)}},
    legend style={at={(1.3,-0.07)},
      anchor=north,legend columns=1},
    ylabel={\# cases},
    legend style={draw=none,at={(1.35,1)}},
    legend cell align={left},
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    %xticklabel style = {rotate=45},
      xticklabels={M\&P, R\&P, M\&E, R\&E},
         xtick=data,
         bar shift=8.5pt,
         hide axis]
% \addplot[ybar, fill=steel!30, draw=black] coordinates {(2,38) (4,57) (6,36) (8,55)};
\addplot[ybar, fill=steel!30, draw=black] coordinates {(2,38) (4,53) (6,37) (8,60)};

\addplot[ybar, fill=red!30, draw=black] coordinates {(2,194) (4,179) (6,195) (8,172)};
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/rq4-summary-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
  
  \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          % xmajorgrids=true,
          ybar,
          bar width=.2cm,
          width=10cm,
          height=4cm,
           axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
                }, 
          legend style={at={(-0.05,1.3)},
              anchor=west,legend columns=4,font=\footnotesize,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={M\&P, R\&P, M\&E, R\&E},
          nodes near coords = {\tiny\pgfmathprintnumber[fixed, precision=1]{\pgfplotspointmeta}},
          nodes near coords align={vertical},
          ymin=-5, ymax=140,
          font=\small,
          ylabel={\# cases},
          %ylabel style={yshift=-1em},
          % xlabel={Match},
          % ylabel style={yshift=-10pt}
          enlarge x limits={abs=1cm},  % 调整左右边界
          % extra y ticks={20,40,60,80,100},
          % extra y tick style={grid=major},
          grid style = {dashed},
          % grid=both
          ]
          % 柱状图
          
          % the color classification = 20 negligible; 40 weak; 60 moderate; 80 strong; 100 very strong.
          %\addplot[fill=red!100] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
          \addplot[fill=red!50] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
          \addplot[fill=red!30] coordinates {(1, 7) (2, 1) (3, 3) (4, 5)};
          \addplot[fill=red!10] coordinates {(1, 26) (2, 21) (3, 52) (4, 29)};
          % \addplot[fill=red!10] coordinates {(1, 55) (2, 68) (3, 85) (4, 75)};
          \addplot[fill=white!10] coordinates {(1, 108) (2, 82) (3, 116) (4, 135)};
          % \addplot[fill=blue!10] coordinates {(1, 55) (2, 68) (3, 85) (4, 75)};
          \addplot[fill=steel!10]  coordinates {(1, 63) (2, 87) (3, 58) (4, 55)};
          \addplot[fill=steel!30] coordinates {(1, 27) (2, 39) (3, 3) (4, 8)};
          \addplot[fill=steel!60] coordinates {(1, 1) (2, 2) (3, 0) (4, 0)};
          %\addplot[fill=blue!100] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};

          
          %\legend{Strong negtive, Moderate negtive, Weak negtive, Negligible, Weak postive, Moderate postive, Strong postive, Strong postive}
      \end{axis}
  \end{tikzpicture}%

 \end{document}

==> Figures/rq4-summary-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}


\definecolor{steel}{rgb}{0, 0.2, 0.9} 
\pgfplotsset{compat=newest}
\begin{document}
  \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          % xmajorgrids=true,
          ybar,
          bar width=.2cm,
          width=10cm,
          height=4cm,
           axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
                }, 
          legend style={at={(-0.05,1.3)},
              anchor=west,legend columns=4,font=\footnotesize,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={M\&P, R\&P, M\&E, R\&E},
          nodes near coords = {\tiny\pgfmathprintnumber[fixed, precision=1]{\pgfplotspointmeta}},
          nodes near coords align={vertical},
          ymin=-5, ymax=100,
          font=\small,
          ylabel={\# cases},
          %ylabel style={yshift=-1em},
          % xlabel={Match},
          % ylabel style={yshift=-10pt}
          enlarge x limits={abs=1cm},  % 调整左右边界
          % extra y ticks={20,40,60,80,100},
          % extra y tick style={grid=major},
          grid style = {dashed},
          % grid=both
          ]
          % 柱状图
          % the color classification = 20 negligible; 40 weak; 60 moderate; 80 strong; 100 very strong.
         % \addplot[fill=red!100] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
         %  \addplot[fill=red!50] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
         %  \addplot[fill=red!30] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
         %  \addplot[fill=red!10] coordinates {(1, 0) (2, 0) (3, 10) (4, 7)};
         %  % \addplot[fill=red!10] coordinates {(1, 55) (2, 68) (3, 85) (4, 75)};
         %  \addplot[fill=white!10] coordinates {(1, 34) (2, 23) (3, 94) (4, 86)};
         %  % \addplot[fill=blue!10] coordinates {(1, 55) (2, 68) (3, 85) (4, 75)};
         %  \addplot[fill=steel!10]  coordinates {(1, 69) (2, 55) (3, 60) (4, 66)};
         %  \addplot[fill=steel!30] coordinates {(1, 62) (2, 77) (3, 8) (4, 13)};
         %  \addplot[fill=steel!60] coordinates {(1, 11) (2, 21) (3, 4) (4, 4)};
         % % \addplot[fill=blue!100] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
          \addplot[fill=red!50] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
          \addplot[fill=red!30] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
          \addplot[fill=red!10] coordinates {(1, 2) (2, 0) (3, 7) (4, 9)};
          % \addplot[fill=red!10] coordinates {(1, 55) (2, 68) (3, 85) (4, 75)};
          \addplot[fill=white!10] coordinates {(1, 35) (2, 20) (3, 97) (4, 85)};
          % \addplot[fill=blue!10] coordinates {(1, 55) (2, 68) (3, 85) (4, 75)};
          \addplot[fill=steel!10]  coordinates {(1, 73) (2, 81) (3, 55) (4, 63)};
          \addplot[fill=steel!30] coordinates {(1, 53) (2, 53) (3, 14) (4, 15)};
          \addplot[fill=steel!60] coordinates {(1, 13) (2, 22) (3, 3) (4, 4)};
         % \addplot[fill=blue!100] coordinates {(1, 0) (2, 0) (3, 0) (4, 0)};
          
      \end{axis}
  \end{tikzpicture}%
\end{document}

==> Figures/rq4_res_rank.tex <==

\begin{figure}
  \centering



  \pgfplotstableread{
x         y    y-max  y-min
A 1.0118585020763917 1.4209369457297893 1.4209369457297893
B 7.853206601664037 5.006948619470572 5.006948619470572
C 12.48785579997462 8.104771270292966 8.104771270292966
D 22.22625146307801 10.409357457286998 10.409357457286998
E 32.39131830288986 8.87387539332723 8.87387539332723
F 26.162518861402923 10.267037726874381 10.267037726874381
G 42.45461322418302 9.107130087246972 9.107130087246972
H 56.010897025837416 16.21705661853949 16.21705661853949
I 59.50958758159033 25.37463116893844 25.37463116893844
J 70.16809026766646 13.0150352340636 13.0150352340636
K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytable}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.7651599970498019 1.18074921001815 1.18074921001815
B 6.101357844770544 3.7519800116975963 3.7519800116975963
C 8.04617518594051 6.565028818502625 6.565028818502625
D 17.30139388332735 6.405920645201239 6.405920645201239
E 21.037751621047892 12.191613452851323 12.191613452851323
F 5.1909947435984645 0.0 0.0
G 0 0 0
H 60.76964381524911 0.0 0.0
I 5.4277980740488285 0.0 0.0
J 35.03254245287618 19.278416834332877 19.278416834332877
K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.1598580234980274 1.609567723164609 1.609567723164609
B 8.950787735502743 4.9364696240547445 4.9364696240547445
C 12.93545471319053 8.927056211673357 8.927056211673357
D 22.341457771583283 9.90038016076194 9.90038016076194
E 28.47961459126831 7.214754280504157 7.214754280504157
F 28.966205058850058 11.60022461216598 11.60022461216598
G 42.639432203003416 12.360461657626963 12.360461657626963
H 61.47327125556414 17.16358238530361 17.16358238530361
I 65.06800072401721 22.33859421978452 22.33859421978452
J 67.06725033015896 25.17613962074721 25.17613962074721
K 83.1836432718139 53.8502884033292 53.8502884033292
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.4660070659208606 1.8056854397014495 1.8056854397014495
B 7.89872817173482 4.305599937653424 4.305599937653424
C 11.197134256491532 8.696248951173285 8.696248951173285
D 13.706311946385247 8.546598436054751 8.546598436054751
E 20.51771813876503 11.778789046889626 11.778789046889626
F 27.347478306669075 8.970838347080146 8.970838347080146
G 30.75883634317683 20.101867162545194 20.101867162545194
H 12.57535605029828 0.0 0.0
I 49.34589600602808 25.973305699739747 25.973305699739747
J 36.81060071777971 25.875452171922902 25.875452171922902
K 71.7807589578079 48.24042436879014 48.24042436879014
}{\mytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0238144815798094 1.3806608672187806 1.3806608672187806
B 4.570066596878928 4.306060484318553 4.306060484318553
C 6.131039791681996 6.704897348099892 6.704897348099892
D 12.997581404379796 7.800123831613378 7.800123831613378
E 23.473406320972288 11.703605137127688 11.703605137127688
F 21.3980303159915 15.159569361082262 15.159569361082262
G 23.347707302344592 13.269785442878426 13.269785442878426
H 30.64973650870358 18.121535110444782 18.121535110444782
I 27.632036357932094 20.720835488017265 20.720835488017265
J 35.12143957676773 24.900660519870456 24.900660519870456
K 67.67362664715901 56.376083961197544 56.376083961197544
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.7388888452053208 1.0654829485569302 1.0654829485569302
B 2.852026600326072 2.803314186154343 2.803314186154343
C 4.346058110838609 5.3469969630696905 5.3469969630696905
D 8.192248533731746 4.682394502703753 4.682394502703753
E 9.203001727013575 6.8364155831658975 6.8364155831658975
F 20.304765516371397 11.634622316124561 11.634622316124561
G 23.169983984863254 22.90579367064021 22.90579367064021
H 25.27076463206363 19.962829428373794 19.962829428373794
I 15.342007116491057 12.596990274195182 12.596990274195182
J 27.352394101321696 17.382926192336566 17.382926192336566
K 58.23457824758369 51.65222233552714 51.65222233552714
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9416064083470631 1.5203186136709834 1.5203186136709834
B 5.416624302207188 4.504504551441645 4.504504551441645
C 7.282693040552822 7.229637451804062 7.229637451804062
D 12.18051293799304 9.06727630034099 9.06727630034099
E 17.54660463078947 12.359853552857206 12.359853552857206
F 20.020337427332432 15.566019123678295 15.566019123678295
G 27.309459402326635 16.8545754110128 16.8545754110128
H 30.694782756775634 17.63752564992491 17.63752564992491
I 30.176483281336676 19.578147214391155 19.578147214391155
J 41.251478284792434 17.572775674431394 17.572775674431394
K 54.69199824610661 52.24744756844867 52.24744756844867
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9454593033528701 1.431489072365233 1.431489072365233
B 3.3909138310614573 2.9060114756730937 2.9060114756730937
C 5.712943529902765 5.998952383697309 5.998952383697309
D 9.091711861364308 6.287914351050064 6.287914351050064
E 15.846398922706484 11.473874343239705 11.473874343239705
F 20.120662472918966 15.273578315061394 15.273578315061394
G 24.939768075462712 22.265416456530616 22.265416456530616
H 30.39797242479575 20.18457910700331 20.18457910700331
I 28.29288050181466 13.11765882849236 13.11765882849236
J 27.862945624674218 18.284516126791438 18.284516126791438
K 52.86924751338171 48.05151800467283 48.05151800467283
}{\mytablecc}
% repeat in the end is minus influence
\captionsetup[subfloat]{labelsep=none,format=plain,labelformat=empty,margin=20mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    ytick align=inside,
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel style={font=\small,yshift=-1em},
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={30,60,90,120,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]pt

\addplot [fill=blue!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytable}; % 将 x 表示的列改为 y


\legend{Improve--PERF.--MFO}

\end{axis}
\end{tikzpicture}
}
\hspace{-4.5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    grid style = {dashed},
    ytick align=inside,
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    xlabel={ }, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    % x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
        yticklabel style={  
        % text width=1cm,  
        anchor=west, 
        xshift=80pt % 调整xshift的值以调整标签的位置  
    },  
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={0,30,60,90,120}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    yticklabels={ },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]

\addplot [fill=blue!50,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytablee}; % 将 x 表示的列改为 y


\legend{Lower--PERF.--MFO}

\end{axis}
\end{tikzpicture}
}
\hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    xlabel={ }, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={30,60,90,120,150}, % 将 ytick 改为 xtick
    ytick align=inside,
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    yticklabels={ },
    x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]pt

\addplot [fill=orange!30,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytablea}; % 将 x 表示的列改为 y


\legend{Improve--EFF.--MFO}

\end{axis}
\end{tikzpicture}
}
\hspace{-4.5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    ytick align=inside,
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    % x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
        yticklabel style={  
        % text width=1cm,  
        anchor=west, 
        xshift=73pt % 调整xshift的值以调整标签的位置  
    },  
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={0,30,60,90,120,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % yticklabels={ },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]

\addplot [fill=orange!60,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytableaa}; % 将 x 表示的列改为 y


\legend{Lower--EFF.--MFO}

\end{axis}
\end{tikzpicture}
}

\vspace{-4mm}
\hspace{6mm}
\subfloat{
\begin{tikzpicture}
    \node[font=\small] {Change (\%)};
\end{tikzpicture}

}
\vspace{-4mm}

\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={30,60,90,120,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]pt

\addplot [fill=red!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytableb}; % 将 x 表示的列改为 y


\legend{Improve--PERF.--MFO}

\end{axis}
\end{tikzpicture}
}
\hspace{-4.5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    grid style = {dashed},
    ytick align=inside,
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    xlabel={ }, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    % x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
        yticklabel style={  
        % text width=1cm,  
        anchor=west, 
        xshift=80pt % 调整xshift的值以调整标签的位置  
    },  
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={0,30,60,90,120}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    yticklabels={ },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]

\addplot [fill=red!50,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytablebb}; % 将 x 表示的列改为 y


\legend{Lower--PERF.--MFO}

\end{axis}
\end{tikzpicture}
}
\hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    xlabel={ }, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={30,60,90,120,150}, % 将 ytick 改为 xtick
    ytick align=inside,
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    yticklabels={ },
    x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]pt

\addplot [fill=gray!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytablec}; % 将 x 表示的列改为 y



\legend{Improve--EFF.--MFO}

\end{axis}
\end{tikzpicture}
}
\hspace{-4.5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,
    height=0.5\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.1)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    ytick align=inside,
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    % x dir=reverse, % 将y轴方向反转，使刻度显示在右侧  
        yticklabel style={  
        % text width=1cm,  
        anchor=west, 
        xshift=73pt % 调整xshift的值以调整标签的位置  
    },  
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={0,30,60,90,120,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % yticklabels={ },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
]

\addplot [fill=gray!70,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min}] {\mytablecc}; % 将 x 表示的列改为 y



\legend{Lower--EFF.--MFO}

\end{axis}
\end{tikzpicture}
}

\vspace{-4mm}
\hspace{6mm}
\subfloat{
\begin{tikzpicture}
    \node[font=\small] {Change (\%)};
\end{tikzpicture}
}

    \caption{RQ4 results of µRD. If improving how much MAPE to improve MFO performance, we define this as Improve--MFO--PERF.}
  \label{fig:RQ4}
\end{figure}



==> Figures/subfig_test.tex <==

  
  
  \begin{tikzpicture}
      \begin{axis}[
          ybar,
          bar width=.2cm,
          width=0.45\textwidth,
          height=.3\textwidth,
          legend style={at={(0.5,0.99)},
              anchor=north,legend columns=-1,font=\tiny},
          xtick=data,
          xticklabels={MAPE--PERF.,µRD--PERF., MAPE--EFF.,µRD--EFF.},
          % nodes near coords = {\tiny\pgfmathprintnumber[fixed, precision=2]{\pgfplotspointmeta}\%},
          % nodes near coords align={vertical},
          ymin=0, ymax=100,
          font=\tiny,
          ylabel={Ratio (\%)},
          xlabel={Match},
          % ylabel style={yshift=-10pt}
          enlarge x limits={abs=0.6cm},  % 调整左右边界
          extra y ticks={20,40,60,80,100},
          extra y tick style={grid=major},
          ]
          % 柱状图
          \addplot[fill=blue!30] coordinates {(1, 50.81) (2, 50.27) (3, 16.76) (4, 20.54)};
          \addplot[fill=red!30] coordinates {(1, 31.35) (2, 47.03) (3, 27.03) (4, 34.05)};
          \addplot[fill=green!30] coordinates {(1, 41.08) (2, 48.65) (3, 21.89) (4, 27.30)};
          \legend{Best Match, Worst Match, All Match}
      \end{axis}
  \end{tikzpicture}%

==> Figures/test.tex <==
\usepgfplotslibrary{fillbetween}
\begin{figure}
  \centering



  \pgfplotstableread{
x         y    y-max  y-min
A 1.0118585020763917 1.4209369457297893 1.4209369457297893
B 7.853206601664037 5.006948619470572 5.006948619470572
C 12.48785579997462 8.104771270292966 8.104771270292966
D 22.22625146307801 10.409357457286998 10.409357457286998
E 32.39131830288986 8.87387539332723 8.87387539332723
F 26.162518861402923 10.267037726874381 10.267037726874381
G 42.45461322418302 9.107130087246972 9.107130087246972
H 56.010897025837416 16.21705661853949 16.21705661853949
I 59.50958758159033 25.37463116893844 25.37463116893844
J 70.16809026766646 13.0150352340636 13.0150352340636
K 70.36862284482221 49.846711861793544 49.846711861793544
}{\mytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7651599970498019 1.18074921001815 1.18074921001815
B 6.101357844770544 3.7519800116975963 3.7519800116975963
C 8.04617518594051 6.565028818502625 6.565028818502625
D 17.30139388332735 6.405920645201239 6.405920645201239
E 21.037751621047892 12.191613452851323 12.191613452851323
F 5.1909947435984645 0.0001 0.0001
G 0 0.0001 0.0001
H 60.76964381524911 0.0001 0.0001
I 5.4277980740488285 0.0001 0.0001
J 35.03254245287618 19.278416834332877 19.278416834332877
K 49.808944450445296 42.64359981289836 42.64359981289836
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.1598580234980274 1.609567723164609 1.609567723164609
B 8.950787735502743 4.9364696240547445 4.9364696240547445
C 12.93545471319053 8.927056211673357 8.927056211673357
D 22.341457771583283 9.90038016076194 9.90038016076194
E 28.47961459126831 7.214754280504157 7.214754280504157
F 28.966205058850058 11.60022461216598 11.60022461216598
G 42.639432203003416 12.360461657626963 12.360461657626963
H 61.47327125556414 17.16358238530361 17.16358238530361
I 65.06800072401721 22.33859421978452 22.33859421978452
J 67.06725033015896 25.17613962074721 25.17613962074721
K 83.1836432718139 53.8502884033292 53.8502884033292
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.4660070659208606 1.8056854397014495 1.8056854397014495
B 7.89872817173482 4.305599937653424 4.305599937653424
C 11.197134256491532 8.696248951173285 8.696248951173285
D 13.706311946385247 8.546598436054751 8.546598436054751
E 20.51771813876503 11.778789046889626 11.778789046889626
F 27.347478306669075 8.970838347080146 8.970838347080146
G 30.75883634317683 20.101867162545194 20.101867162545194
H 12.57535605029828 0.0001 0.0001
I 49.34589600602808 25.973305699739747 25.973305699739747
J 36.81060071777971 25.875452171922902 25.875452171922902
K 71.7807589578079 48.24042436879014 48.24042436879014
}{\mytableaa}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0238144815798094 1.3806608672187806 1.3806608672187806
B 4.570066596878928 4.306060484318553 4.306060484318553
C 6.131039791681996 6.704897348099892 6.704897348099892
D 12.997581404379796 7.800123831613378 7.800123831613378
E 23.473406320972288 11.703605137127688 11.703605137127688
F 21.3980303159915 15.159569361082262 15.159569361082262
G 23.347707302344592 13.269785442878426 13.269785442878426
H 30.64973650870358 18.121535110444782 18.121535110444782
I 27.632036357932094 20.720835488017265 20.720835488017265
J 35.12143957676773 24.900660519870456 24.900660519870456
K 67.67362664715901 56.376083961197544 56.376083961197544
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.7388888452053208 1.0654829485569302 1.0654829485569302
B 2.852026600326072 2.803314186154343 2.803314186154343
C 4.346058110838609 5.3469969630696905 5.3469969630696905
D 8.192248533731746 4.682394502703753 4.682394502703753
E 9.203001727013575 6.8364155831658975 6.8364155831658975
F 20.304765516371397 11.634622316124561 11.634622316124561
G 23.169983984863254 22.90579367064021 22.90579367064021
H 25.27076463206363 19.962829428373794 19.962829428373794
I 15.342007116491057 12.596990274195182 12.596990274195182
J 27.352394101321696 17.382926192336566 17.382926192336566
K 58.23457824758369 51.65222233552714 51.65222233552714
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9416064083470631 1.5203186136709834 1.5203186136709834
B 5.416624302207188 4.504504551441645 4.504504551441645
C 7.282693040552822 7.229637451804062 7.229637451804062
D 12.18051293799304 9.06727630034099 9.06727630034099
E 17.54660463078947 12.359853552857206 12.359853552857206
F 20.020337427332432 15.566019123678295 15.566019123678295
G 27.309459402326635 16.8545754110128 16.8545754110128
H 30.694782756775634 17.63752564992491 17.63752564992491
I 30.176483281336676 19.578147214391155 19.578147214391155
J 41.251478284792434 17.572775674431394 17.572775674431394
K 54.69199824610661 52.24744756844867 52.24744756844867
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9454593033528701 1.431489072365233 1.431489072365233
B 3.3909138310614573 2.9060114756730937 2.9060114756730937
C 5.712943529902765 5.998952383697309 5.998952383697309
D 9.091711861364308 6.287914351050064 6.287914351050064
E 15.846398922706484 11.473874343239705 11.473874343239705
F 20.120662472918966 15.273578315061394 15.273578315061394
G 24.939768075462712 22.265416456530616 22.265416456530616
H 30.39797242479575 20.18457910700331 20.18457910700331
I 28.29288050181466 13.11765882849236 13.11765882849236
J 27.862945624674218 18.284516126791438 18.284516126791438
K 52.86924751338171 48.05151800467283 48.05151800467283
}{\mytablecc}

% repeat in the end is minus influence
\captionsetup[subfloat]{labelsep=none,format=plain,labelformat=empty}


\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytableb}; % 将 x 表示的列改为 y

%,visualization depends on={\thisrow{y-max} \as \label}
%\legend{Improve--PERF.--SMBO}

\end{axis}




\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablebb}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}

\end{tikzpicture}
}
% \hspace{-5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=gray!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablec}; % 将 x 表示的列改为 y



%\legend{Improve--EFF.--SMBO}

\end{axis}

\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=gray!70,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablecc}; % 将 x 表示的列改为 y


%\legend{Lower--EFF.--SMBO}

\end{axis}

\end{tikzpicture}
}

\vspace{-5mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Change (\%)};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Change (\%)};
\end{tikzpicture}
}

\vspace{-9mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(a) SMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(b) SMBO--EFF.};
\end{tikzpicture}
}

\vspace{-5mm}

% NUM
% \hspace{7.1mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytable}; % 将 x 表示的列改为 y


%\legend{Improve--PERF.--BMBO}

\end{axis}

\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablee}; % 将 x 表示的列改为 y


%\legend{Lower--PERF.--BMBO}

\end{axis}

\end{tikzpicture}
}
% \hspace{-5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=orange!30,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablea}; % 将 x 表示的列改为 y


%\legend{Improve--EFF.--BMBO}

\end{axis}

\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D,E,F,G,H,I,J,K}, % 将 symbolic x coords 改为 symbolic y coords
    % ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.55\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-max}-5 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)}},
    xtick=\empty,ytick=\empty,
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={50,100,150}, % 将 ytick 改为 xtick
    % yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    yticklabels = { },
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=orange!60,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytableaa}; % 将 x 表示的列改为 y

%\legend{Lower--EFF.--BMBO}

\end{axis}

\end{tikzpicture}
}

\vspace{-5mm}
\hspace{7mm}
% \subfloat{
% \begin{tikzpicture}
%     \node[font=\tiny,xshift=-45mm] {SMBO-PERF.};
%     \node[font=\tiny,xshift=-14mm] {SMBO-EFF.};
%     \node[font=\tiny,xshift=16mm] {BMBO-PERF.};
%     \node[font=\tiny,xshift=46mm] {BMBO-EFF.};
% \end{tikzpicture}
% }


\vspace{-4mm}
\hspace{7mm}
\subfloat{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Change (\%)};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Change (\%)};
\end{tikzpicture}
}

\vspace{-3mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(c) BMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(d) BMBO--EFF.};
\end{tikzpicture}
}
\vspace{-5mm}

    \caption{The MAPE change (left: improvement, right: reduction) acquired to make a significant enhancement in PERF./EFF. of SMBO/BMBO.}
  \label{fig:RQ4_MAPE}
\end{figure}



==> Figures/test1.tex <==
\usepgfplotslibrary{fillbetween}
\begin{figure}
  \centering

  \pgfplotstableread{
x         y    y-max  y-min
A 0.7615304905014681 0.7491473283925001 0.7491473283925001
B 1.872829796724894 2.5085824956740344 2.5085824956740344
C 4.522799197131596 4.758328416237114 4.758328416237114
D 11.953631859430807 9.046301710285974 9.046301710285974
}{\mytableb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1056841435361677 0.891100495003057 0.891100495003057
B 1.4266035727809547 1.5049649064238295 1.5049649064238295
C 3.9748847617313037 4.142590477653594 4.142590477653594
D 9.185410554954492 9.640123693999744 9.640123693999744
}{\mytablebb}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.0306262799901267 0.8393625885594187 0.8393625885594187
B 1.8329075362356027 2.165519982211371 2.165519982211371
C 4.535697642191345 5.169151962063376 5.169151962063376
D 12.944189600355486 9.923948527747987 9.923948527747987
}{\mytablec}

  \pgfplotstableread{
x         y    y-max  y-min
A 1.1145213645196583 0.8751581678999457 0.8751581678999457
B 1.5180865246851332 1.9903009140627765 1.9903009140627765
C 4.398828413982148 4.342521760958214 4.342521760958214
D 7.338963497478004 6.594201111002694 6.594201111002694
}{\mytablecc}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.9826059138060028 1.0653682273886478 1.0653682273886478
B 4.519651093999221 3.5228519276932926 3.5228519276932926
C 9.47037667731232 6.639978144070459 6.639978144070459
D 15.237963732631934 9.881264621981469 9.881264621981469
}{\mytable}
% the sixth pic
  \pgfplotstableread{
x         y    y-max  y-min
A 0.7931088779382081 1.528310053132089 1.528310053132089
B 3.1722432014688176 2.8951733197844476 2.8951733197844476
C 4.399127996214766 5.611025881897769 5.611025881897769
D 13.466945711382486 8.084182009202417 8.084182009202417
}{\mytablee}



  \pgfplotstableread{
x         y    y-max  y-min
A 1.3935548839295602 1.4480957569463824 1.4480957569463824
B 5.12510151434336 3.7639803014596995 3.7639803014596995
C 11.013069426652795 6.020853788232077 6.020853788232077
D 18.448247164080765 7.174399813976275 7.174399813976275
}{\mytablea}

  \pgfplotstableread{
x         y    y-max  y-min
A 0.8048769921568404 0.7266226488648184 0.7266226488648184
B 4.391610826287104 2.843408979754366 2.843408979754366
C 8.256312879690052 7.512451778665113 7.512451778665113
D 14.435281822952687 8.019608964988512 8.019608964988512
}{\mytableaa}


% repeat in the end is minus influence
\captionsetup[subfloat]{labelsep=none,format=plain,labelformat=empty}


\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]


    \addplot+[
      color=black,fill=red!20,
      error bars/.cd,
      x dir=both,
      x explicit,
      error bar style={line join=miter,color=black},
    ] table[y=x, x=y, x error plus expr=\thisrow{y-max}, x error minus expr=\thisrow{y-min}, visualization depends on={\thisrow{y-max} \as \label}] {\mytableb};


%\legend{Improve--PERF.--SMBO}

\end{axis}

\end{tikzpicture}
}
\hspace{-3mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=west},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={ }, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=red!50,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablebb}; % 将 x 表示的列改为 y

%\legend{Lower--PERF.--SMBO}

\end{axis}


\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=gray!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablec}; % 将 x 表示的列改为 y



%\legend{Improve--EFF.--SMBO}

\end{axis}

\end{tikzpicture}
}
\hspace{-3mm}
\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=west},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={ }, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=gray!70,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablecc}; % 将 x 表示的列改为 y


%\legend{Lower--EFF.--SMBO}

\end{axis}

\end{tikzpicture}
}
% NUM
% \hspace{-7.1mm}

\vspace{-5mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Change (\%)};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Change (\%)};
\end{tikzpicture}
}

\vspace{-9mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(a) SMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(b) SMBO--EFF.};
\end{tikzpicture}
}

\vspace{-5mm}

\subfloat{
\begin{tikzpicture}[scale=1] 



\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!20,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytable}; % 将 x 表示的列改为 y


%\legend{Improve--PERF.--BMBO}

\end{axis}

\end{tikzpicture}
}
\hspace{-3mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=west},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={ }, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=blue!50,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablee}; % 将 x 表示的列改为 y


%\legend{Lower--PERF.--BMBO}

\end{axis}

\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=east},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={0--10,10--20,20--30,\textgreater30}, % 将 xticklabels 改为 yticklabels
    x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=orange!30,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={line join=mitre},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytablea}; % 将 x 表示的列改为 y


%\legend{Improve--EFF.--BMBO}

\end{axis}

\end{tikzpicture}
}
\hspace{-3mm}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
    xbar, % 将 ybar 改为 xbar
    bar width=.3cm,
    symbolic y coords={A,B,C,D}, % 将 symbolic x coords 改为 symbolic y coords
    ytick=data, % 将 xtick=data 改为 ytick=data
    width=0.3\textwidth,,
    height=0.3\textwidth,
    legend image code/.code={%
        \draw[#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    },
    legend style={at={(0.5,1.15)},
        anchor=north,
        legend columns=-1,
        font=\tiny,
        draw=none,
        fill=none,
        transpose legend, % 添加 transpose legend 选项
    },
    nodes near coords={\fontsize{5}{4.8}\selectfont \pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\pgfplotspointmeta}$\pm$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\label}},
    %nodes near coords,
    visualization depends on={\thisrow{y-min}-1 \as \offset},
    node near coords style={shift={(axis direction cs:\offset,0)},anchor=west},
    %every node near coord/.append style={xshift=-10mm},
    %nodes near coords align={vertical},
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    grid style = {dashed},
    xmajorgrids=true, % 将 ymajorgrids=true 改为 xmajorgrids=true
    % xlabel={Improvement (\%)}, % 将 ylabel 改为 xlabel
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    xmin=0, xmax=50, % 将 ymin 改为 xmin，ymax 改为 xmax
    xtick={10,20,30,40}, % 将 ytick 改为 xtick
    yticklabels={ }, % 将 xticklabels 改为 yticklabels
    % x dir=reverse,   
    every tick label/.append style={font=\tiny},
    xlabel style={yshift=0.5em,xshift=20mm}, % 将 ylabel style 改为 xlabel style
    enlarge y limits={abs=0.5cm}, % 将 enlarge x limits 改为 enlarge y limits
    % bar shift=-0.1cm,
    ]

\addplot [fill=orange!60,]
    plot [error bars/.cd, x dir=both, x explicit,error bar style={},] % 将 y dir 改为 x dir
    table[y=x,x=y,x error plus expr=\thisrow{y-max},x error minus expr=\thisrow{y-min},visualization depends on={\thisrow{y-max} \as \label}] {\mytableaa}; % 将 x 表示的列改为 y

%\legend{Lower--EFF.--BMBO}

\end{axis}

\end{tikzpicture}
}

\vspace{-5mm}
\hspace{7mm}
% \subfloat{
% \begin{tikzpicture}
%     \node[font=\tiny,xshift=-45mm] {SMBO-PERF.};
%     \node[font=\tiny,xshift=-14mm] {SMBO-EFF.};
%     \node[font=\tiny,xshift=16mm] {BMBO-PERF.};
%     \node[font=\tiny,xshift=46mm] {BMBO-EFF.};
% \end{tikzpicture}
% }


\vspace{-4mm}
\hspace{7mm}
\subfloat{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Change (\%)};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Change (\%)};
\end{tikzpicture}
}

\vspace{-3mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(c) BMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(d) BMBO--EFF.};
\end{tikzpicture}
}
\vspace{-5mm}

    \caption{The µRD change (left: improvement, right: reduction) acquired to make a significant enhancement in PERF./EFF. of SMBO/BMBO.}
  \label{fig:RQ4_rank}
\end{figure}



==> Figures/test_rang1.tex <==
\usepgfplotslibrary{fillbetween}
\begin{figure}
  \centering


% repeat in the end is minus influence
\captionsetup[subfloat]{labelsep=none,format=plain,labelformat=empty}

\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % xtick = \empty,
    xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    x dir=reverse,
    grid style = {dashed},
    xmajorgrids=true,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,red!20,name path=A] plot coordinates {
(40,0)
(40,1)
(44,2)
(39,3)
(19,4)
(20,5)
(12,6)
(17,7)
(17,8)
(19,9)
(79,10)
 };
   %% filling
   \addplot[red!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}

\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,red!20,name path=A] plot coordinates {
(62, 10)  
(12, 9)  
(13, 8)  
(6, 7)  
(7, 6)  
(13, 5)  
(12, 4)  
(15, 3)  
(33, 2)  
(26, 1)  
(35, 0)
 };
   %% filling
   \addplot[red!50] fill between[of=A and C];

\end{axis}

\end{tikzpicture}
}
% \hspace{-5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100},
    xtick = \empty,
     xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
     grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,gray!20,name path=A] plot coordinates {
(39, 0)  
(39, 1)  
(41, 2)  
(36, 3)  
(16, 4)  
(12, 5)  
(8, 6)  
(14, 7)  
(11, 8)  
(15, 9)  
(72, 10)
 };
   %% filling
   \addplot[gray!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}


\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,gray!70,name path=A] plot coordinates {
(59, 10)  
(8, 9)  
(6, 8)  
(6, 7)  
(8, 6)  
(16, 5)  
(17, 4)  
(19, 3)  
(34, 2)  
(23, 1)  
(38, 0)
 };
   %% filling
   \addplot[gray!70] fill between[of=A and C];

\end{axis}


\end{tikzpicture}
}


\vspace{-5mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Count};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Count};
\end{tikzpicture}
}

\vspace{-9mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(a) SMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(b) SMBO--EFF.};
\end{tikzpicture}
}

\vspace{-5mm}


% NUM
% \hspace{7.1mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100},
    xtick = \empty,
     xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
     grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,blue!20,name path=A] plot coordinates {
(108, 0)  
(71, 1)  
(90, 2)  
(41, 3)  
(35, 4)  
(26, 5)  
(26, 6)  
(25, 7)  
(45, 8)  
(34, 9)  
(103, 10)
 };
   %% filling
   \addplot[blue!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}

\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,blue!50,name path=A] plot coordinates {
(52, 10)  
(10, 9)  
(5, 8)  
(3, 7)  
(0, 6)  
(1, 5)  
(14, 4)  
(6, 3)  
(14, 2)  
(25, 1)  
(55, 0)
 };
   %% filling
   \addplot[blue!50] fill between[of=A and C];

\end{axis}


\end{tikzpicture}
}
% \hspace{-5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100},
    xtick = \empty,
 xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
 grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,orange!30,name path=A] plot coordinates {
(42, 0)  
(35, 1)  
(42, 2)  
(26, 3)  
(18, 4)  
(13, 5)  
(8, 6)  
(13, 7)  
(26, 8)  
(11, 9)  
(70, 10)
 };
   %% filling
   \addplot[orange!30] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}


\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=120, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={30,60,90},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,orange!60,name path=A] plot coordinates {
(37, 10)  
(10, 9)  
(4, 8)  
(1, 7)  
(2, 6)  
(3, 5)  
(3, 4)  
(6, 3)  
(14, 2)  
(11, 1)  
(20, 0)
 };
   %% filling
   \addplot[orange!60] fill between[of=A and C];

\end{axis}
\end{tikzpicture}
}

\vspace{-5mm}
\hspace{7mm}



\vspace{-4mm}
\hspace{7mm}
\subfloat{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Count};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Count};
\end{tikzpicture}
}

\vspace{-3mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(c) BMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(d) BMBO--EFF.};
\end{tikzpicture}
}
\vspace{-5mm}
    \caption{The MAPE count of samples (left: improvement, right: reduction) which have a significant enhancement in PERF./EFF. of SMBO/BMBO.}
  \label{fig:RQ4_MAPE_range}
\end{figure}


==> Figures/test_rang2.tex <==
\usepgfplotslibrary{fillbetween}
\begin{figure}
  \centering


% repeat in the end is minus influence
\captionsetup[subfloat]{labelsep=none,format=plain,labelformat=empty}

\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,\textgreater30}, % 将 xticklabels 改为 yticklabels
    % xtick = \empty,
    xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
 };
 
\addplot [no marks,red!20,name path=A] plot coordinates {
(74,3)(96,2)(124,1)(24,0)

 };
   %% filling
   \addplot[red!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}

\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)

 };
 
\addplot [no marks,red!20,name path=A] plot coordinates {
(20,0)(90,1)(70,2)(48,3)
 };
   %% filling
   \addplot[red!50] fill between[of=A and C];

\end{axis}

\end{tikzpicture}
}
% \hspace{-5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,\textgreater30},
    xtick = \empty,
     xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
     grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)

 };
 
\addplot [no marks,gray!20,name path=A] plot coordinates {
(63,3)(81,2)(117,1)(27,0)

 };
   %% filling
   \addplot[gray!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}


\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)

 };
 
\addplot [no marks,gray!70,name path=A] plot coordinates {
(27,0)(95,1)(70,2)(54,3)

 };
   %% filling
   \addplot[gray!70] fill between[of=A and C];

\end{axis}


\end{tikzpicture}
}


\vspace{-5mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Count};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Count};
\end{tikzpicture}
}

\vspace{-9mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(a) SMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(b) SMBO--EFF.};
\end{tikzpicture}
}

\vspace{-5mm}


% NUM
% \hspace{7.1mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,\textgreater30},
    xtick = \empty,
     xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
     grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)

 };
 
\addplot [no marks,blue!20,name path=A] plot coordinates {
(77,3)(96,2)(173,1)(142,0)

 };
   %% filling
   \addplot[blue!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}

\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

\addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
};

\addplot [no marks,blue!50,name path=A] plot coordinates {
(0,0)(54,0)(47,1)(30,2)(25,3)(0,3)
};

% filling
\addplot[blue!50] fill between[of=A and C];
% \path[fill=blue!50] (0,0) -- (0,3) -- (54,0) -- (47,1) -- (30,2) -- (25,3) -- (0,0)-- cycle;
% \filldraw[thick,fill=blue!50,even odd rule] (0,0) -- (0,3) -- (54,0) -- (47,1) -- (30,2) -- (25,3) -- (0,0)-- cycle;
\end{axis}


\end{tikzpicture}
}
% \hspace{-5mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,\textgreater30},
    xtick = \empty,
 xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
 grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)

 };
 
\addplot [no marks,orange!30,name path=A] plot coordinates {
(51,3)(59,2)(92,1)(63,0)

 };
   %% filling
   \addplot[orange!30] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}


\end{tikzpicture}
}
% \hspace{-10mm}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.3\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=200, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = bottom,xtick={50,100,150},every tick label/.append style={font=\tiny},
    grid style = {dashed},
    xmajorgrids=true,
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

   \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)

 };
 
\addplot [no marks,orange!60,name path=A] plot coordinates {
(22,0)(24,1)(25,2)(15,3)

 };
   %% filling
   \addplot[orange!60] fill between[of=A and C];

\end{axis}
\end{tikzpicture}
}

\vspace{-5mm}
\hspace{7mm}



\vspace{-4mm}
\hspace{7mm}
\subfloat{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {Count};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {Count};
\end{tikzpicture}
}

\vspace{-3mm}
\hspace{7mm}
\subfloat[]{
\begin{tikzpicture}
    \node[font=\small,xshift=-20mm] {(c) BMBO--PERF.};
    \hspace{2.5mm}
    \node[font=\small,xshift=45mm] {(d) BMBO--EFF.};
\end{tikzpicture}
}
\vspace{-5mm}
    \caption{The µRD count of samples (left: improvement, right: reduction) which have a significant enhancement in PERF./EFF. of SMBO/BMBO.}
  \label{fig:RQ4_rank_range}
\end{figure}



==> Figures/test_range.tex <==
\usepgfplotslibrary{fillbetween}
\begin{figure}
  \centering
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    ytick=data, 
    yticklabels={0--10,10--20,20--30,30--40,40--50,50--60,60--70,70--80,80--90,90--100,\textgreater100}, % 将 xticklabels 改为 yticklabels
    % xtick = \empty,
    xtick pos = bottom,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,red!20,name path=A] plot coordinates {
(40,0)
(40,1)
(44,2)
(39,3)
(19,4)
(20,5)
(12,6)
(17,7)
(17,8)
(19,9)
(79,10)
 };
   %% filling
   \addplot[red!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}

\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 

\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = top,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,red!20,name path=A] plot coordinates {
(35,0)
(26,1)
(33,2)
(15,3)
(12,4)
(13,5)
(7,6)
(6,7)
(13,8)
(12,9)
(62,10)
 };
   %% filling
   \addplot[red!50] fill between[of=A and C];

\end{axis}

\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = top,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,gray!20,name path=A] plot coordinates {
(72,10)
(15,9)
(11,8)
(14,7)
(8,6)
(12,5)
(16,4)
(36,3)
(41,2)
(39,1)
(39,0)
 };
   %% filling
   \addplot[gray!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}


\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = top,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,gray!70,name path=A] plot coordinates {
(38,0)
(23,1)
(34,2)
(19,3)
(17,4)
(16,5)
(8,6)
(6,7)
(6,8)
(8,9)
(59,10)
 };
   %% filling
   \addplot[gray!70] fill between[of=A and C];

\end{axis}


\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = top,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,blue!20,name path=A] plot coordinates {
(103,10)
(34,9)
(45,8)
(25,7)
(26,6)
(26,5)
(35,4)
(41,3)
(90,2)
(71,1)
(108,0)
 };
   %% filling
   \addplot[blue!20] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}


\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = top,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,blue!50,name path=A] plot coordinates {
(55,0)
(25,1)
(14,2)
(6,3)
(14,4)
(1,5)
(0,6)
(3,7)
(5,8)
(10,9)
(52,10)
 };
   %% filling
   \addplot[blue!50] fill between[of=A and C];

\end{axis}


\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmaxy
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = top,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    % y dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,orange!30,name path=A] plot coordinates {
(70,10)
(11,9)
(26,8)
(13,7)
(8,6)
(13,5)
(18,4)
(26,3)
(42,2)
(35,1)
(42,0)
 };
   %% filling
   \addplot[orange!30] fill between[of=C and A, soft clip={domain y=0:10}];

\end{axis}


\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=1] 
\begin{axis}[
width=0.3\textwidth,
height=0.55\textwidth,
    ytick align=inside,
    ylabel style={font=\small,yshift=-1em},
    xmin=0, xmax=150, % 将 ymin 改为 xmin，ymax 改为 xmax
    % ylabel={Ranges (\%)}, % 将 xlabel 改为 ylabel
    yticklabels={ },
    yticklabels={ },
    xtick = \empty,
    ytick = \empty, xtick pos = top,xtick={30,60,90,120},every tick label/.append style={font=\tiny},
   %   axis x line  = bottom,
    %axis y line  = left  ,
    % legend cell align={left},
    x dir=reverse,
    %  ylabel style={at={(-0.1,0.5)}},
    % legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

  \addplot [name path=C] plot coordinates {
(0,0)
(0,1)
(0,2)
(0,3)
(0,4)
(0,5)
(0,6)
(0,7)
(0,8)
(0,9)
(0,10)
 };
 
\addplot [no marks,orange!60,name path=A] plot coordinates {
(20,0)
(11,1)
(14,2)
(6,3)
(3,4)
(3,5)
(2,6)
(1,7)
(4,8)
(10,9)
(37,10)
 };
   %% filling
   \addplot[orange!60] fill between[of=A and C];

\end{axis}


\end{tikzpicture}
}
\end{figure}
